Heterogeneous decay of metastable phase on various centers-1

A system of a metastable phase with several sorts of heterogeneous centers is considered. An analytical theory for the process of decay in such a system has been constructed. The free energy of formation of a critical embryo is assumed to be known in the macroscopic approach. At first all asymptotic cases are investigated and then a general intermediate solution is suggested. All approximate transformations are accomplished with the corresponding numerical estimates and analytical justifications. This is the first part of the manuscript, the second part is cond-mat/0210619 .

==> (inline-0) <==
\begin{picture}(450,250)
\put(210,170){\vector(-1,-1){100}}
\put(227,145){\vector(-1,-1){70}}
\put(157,175){\vector(-1,-1){27}}
\put(210,172){$a=10$}
\put(227,147){$a=1$}
\put(157,177){$a=0$}
\put(60,10){\special{em: moveto}}
\put(290,10){\special{em: lineto}}
\put(290,240){\special{em: lineto}}
\put(60,240){\special{em: lineto}}
\put(60,10){\special{em: lineto}}
\put(65,15){\special{em: moveto}}
\put(285,15){\special{em: lineto}}
\put(285,235){\special{em: lineto}}
\put(65,235){\special{em: lineto}}
\put(65,15){\special{em: lineto}}
\put(100,50){\vector(1,0){150}}
\put(100,50){\vector(0,1){150}}
\put(150,50){\vector(0,1){3}}
\put(200,50){\vector(0,1){3}}
\put(100,100){\vector(1,0){3}}
\put(100,150){\vector(1,0){3}}
\put(90,40){$0$}
\put(148,40){$1$}
\put(198,40){$2$}
\put(82,98){$0.5$}
\put(90,148){$1$}
\put(108,208){$f$}
\put(255,55){$x$}
\put(100,150){\special{em: moveto}}
\put(100.50,150.00){\special{em: lineto}}
\put(101.00,150.00){\special{em: lineto}}
\put(101.50,150.00){\special{em: lineto}}
\put(102.00,150.00){\special{em: lineto}}
\put(102.50,150.00){\special{em: lineto}}
\put(103.00,150.00){\special{em: lineto}}
\put(103.50,150.00){\special{em: lineto}}
\put(104.00,150.00){\special{em: lineto}}
\put(104.50,150.00){\special{em: lineto}}
\put(105.00,150.00){\special{em: lineto}}
\put(105.50,150.00){\special{em: lineto}}
\put(106.00,150.00){\special{em: lineto}}
\put(106.50,150.00){\special{em: lineto}}
\put(107.00,149.99){\special{em: lineto}}
\put(107.50,149.99){\special{em: lineto}}
\put(108.00,149.99){\special{em: lineto}}
\put(108.50,149.99){\special{em: lineto}}
\put(109.00,149.98){\special{em: lineto}}
\put(109.50,149.98){\special{em: lineto}}
\put(110.00,149.97){\special{em: lineto}}
\put(110.50,149.96){\special{em: lineto}}
\put(111.00,149.96){\special{em: lineto}}
\put(111.50,149.95){\special{em: lineto}}
\put(112.00,149.94){\special{em: lineto}}
\put(112.50,149.92){\special{em: lineto}}
\put(113.00,149.91){\special{em: lineto}}
\put(113.50,149.89){\special{em: lineto}}
\put(114.00,149.88){\special{em: lineto}}
\put(114.50,149.86){\special{em: lineto}}
\put(115.00,149.84){\special{em: lineto}}
\put(115.50,149.81){\special{em: lineto}}
\put(116.00,149.78){\special{em: lineto}}
\put(116.50,149.75){\special{em: lineto}}
\put(117.00,149.72){\special{em: lineto}}
\put(117.50,149.69){\special{em: lineto}}
\put(118.00,149.65){\special{em: lineto}}
\put(118.50,149.60){\special{em: lineto}}
\put(119.00,149.56){\special{em: lineto}}
\put(119.50,149.51){\special{em: lineto}}
\put(120.00,149.45){\special{em: lineto}}
\put(120.50,149.39){\special{em: lineto}}
\put(121.00,149.33){\special{em: lineto}}
\put(121.50,149.26){\special{em: lineto}}
\put(122.00,149.19){\special{em: lineto}}
\put(122.50,149.11){\special{em: lineto}}
\put(123.00,149.02){\special{em: lineto}}
\put(123.50,148.93){\special{em: lineto}}
\put(124.00,148.84){\special{em: lineto}}
\put(124.50,148.74){\special{em: lineto}}
\put(125.00,148.63){\special{em: lineto}}
\put(125.50,148.51){\special{em: lineto}}
\put(126.00,148.39){\special{em: lineto}}
\put(126.50,148.26){\special{em: lineto}}
\put(127.00,148.12){\special{em: lineto}}
\put(127.50,147.97){\special{em: lineto}}
\put(128.00,147.82){\special{em: lineto}}
\put(128.50,147.66){\special{em: lineto}}
\put(129.00,147.49){\special{em: lineto}}
\put(129.50,147.31){\special{em: lineto}}
\put(130.00,147.12){\special{em: lineto}}
\put(130.50,146.92){\special{em: lineto}}
\put(131.00,146.71){\special{em: lineto}}
\put(131.50,146.49){\special{em: lineto}}
\put(132.00,146.26){\special{em: lineto}}
\put(132.50,146.02){\special{em: lineto}}
\put(133.00,145.77){\special{em: lineto}}
\put(133.50,145.51){\special{em: lineto}}
\put(134.00,145.23){\special{em: lineto}}
\put(134.50,144.95){\special{em: lineto}}
\put(135.00,144.65){\special{em: lineto}}
\put(135.50,144.34){\special{em: lineto}}
\put(136.00,144.02){\special{em: lineto}}
\put(136.50,143.68){\special{em: lineto}}
\put(137.00,143.33){\special{em: lineto}}
\put(137.50,142.97){\special{em: lineto}}
\put(138.00,142.60){\special{em: lineto}}
\put(138.50,142.21){\special{em: lineto}}
\put(139.00,141.80){\special{em: lineto}}
\put(139.50,141.39){\special{em: lineto}}
\put(140.00,140.95){\special{em: lineto}}
\put(140.50,140.51){\special{em: lineto}}
\put(141.00,140.05){\special{em: lineto}}
\put(141.50,139.57){\special{em: lineto}}
\put(142.00,139.08){\special{em: lineto}}
\put(142.50,138.57){\special{em: lineto}}
\put(143.00,138.05){\special{em: lineto}}
\put(143.50,137.51){\special{em: lineto}}
\put(144.00,136.96){\special{em: lineto}}
\put(144.50,136.39){\special{em: lineto}}
\put(145.00,135.81){\special{em: lineto}}
\put(145.50,135.21){\special{em: lineto}}
\put(146.00,134.59){\special{em: lineto}}
\put(146.50,133.96){\special{em: lineto}}
\put(147.00,133.31){\special{em: lineto}}
\put(147.50,132.65){\special{em: lineto}}
\put(148.00,131.97){\special{em: lineto}}
\put(148.50,131.27){\special{em: lineto}}
\put(149.00,130.56){\special{em: lineto}}
\put(149.50,129.83){\special{em: lineto}}
\put(150.00,129.09){\special{em: lineto}}
\put(150.50,128.33){\special{em: lineto}}
\put(151.00,127.56){\special{em: lineto}}
\put(151.50,126.77){\special{em: lineto}}
\put(152.00,125.96){\special{em: lineto}}
\put(152.50,125.14){\special{em: lineto}}
\put(153.00,124.31){\special{em: lineto}}
\put(153.50,123.46){\special{em: lineto}}
\put(154.00,122.60){\special{em: lineto}}
\put(154.50,121.72){\special{em: lineto}}
\put(155.00,120.83){\special{em: lineto}}
\put(155.50,119.93){\special{em: lineto}}
\put(156.00,119.01){\special{em: lineto}}
\put(156.50,118.08){\special{em: lineto}}
\put(157.00,117.14){\special{em: lineto}}
\put(157.50,116.19){\special{em: lineto}}
\put(158.00,115.23){\special{em: lineto}}
\put(158.50,114.25){\special{em: lineto}}
\put(159.00,113.27){\special{em: lineto}}
\put(159.50,112.28){\special{em: lineto}}
\put(160.00,111.27){\special{em: lineto}}
\put(160.50,110.26){\special{em: lineto}}
\put(161.00,109.24){\special{em: lineto}}
\put(161.50,108.22){\special{em: lineto}}
\put(162.00,107.19){\special{em: lineto}}
\put(162.50,106.15){\special{em: lineto}}
\put(163.00,105.10){\special{em: lineto}}
\put(163.50,104.05){\special{em: lineto}}
\put(164.00,103.00){\special{em: lineto}}
\put(164.50,101.94){\special{em: lineto}}
\put(165.00,100.88){\special{em: lineto}}
\put(165.50,99.82){\special{em: lineto}}
\put(166.00,98.76){\special{em: lineto}}
\put(166.50,97.69){\special{em: lineto}}
\put(167.00,96.63){\special{em: lineto}}
\put(167.50,95.57){\special{em: lineto}}
\put(168.00,94.50){\special{em: lineto}}
\put(168.50,93.44){\special{em: lineto}}
\put(169.00,92.39){\special{em: lineto}}
\put(169.50,91.34){\special{em: lineto}}
\put(170.00,90.29){\special{em: lineto}}
\put(170.50,89.24){\special{em: lineto}}
\put(171.00,88.21){\special{em: lineto}}
\put(171.50,87.18){\special{em: lineto}}
\put(172.00,86.15){\special{em: lineto}}
\put(172.50,85.14){\special{em: lineto}}
\put(173.00,84.13){\special{em: lineto}}
\put(173.50,83.13){\special{em: lineto}}
\put(174.00,82.14){\special{em: lineto}}
\put(174.50,81.17){\special{em: lineto}}
\put(175.00,80.20){\special{em: lineto}}
\put(175.50,79.25){\special{em: lineto}}
\put(176.00,78.31){\special{em: lineto}}
\put(176.50,77.38){\special{em: lineto}}
\put(177.00,76.46){\special{em: lineto}}
\put(177.50,75.56){\special{em: lineto}}
\put(178.00,74.68){\special{em: lineto}}
\put(178.50,73.80){\special{em: lineto}}
\put(179.00,72.95){\special{em: lineto}}
\put(179.50,72.11){\special{em: lineto}}
\put(180.00,71.28){\special{em: lineto}}
\put(180.50,70.48){\special{em: lineto}}
\put(181.00,69.68){\special{em: lineto}}
\put(181.50,68.91){\special{em: lineto}}
\put(182.00,68.15){\special{em: lineto}}
\put(182.50,67.42){\special{em: lineto}}
\put(183.00,66.69){\special{em: lineto}}
\put(183.50,65.99){\special{em: lineto}}
\put(184.00,65.31){\special{em: lineto}}
\put(184.50,64.64){\special{em: lineto}}
\put(185.00,63.99){\special{em: lineto}}
\put(185.50,63.36){\special{em: lineto}}
\put(186.00,62.75){\special{em: lineto}}
\put(186.50,62.16){\special{em: lineto}}
\put(187.00,61.59){\special{em: lineto}}
\put(187.50,61.03){\special{em: lineto}}
\put(188.00,60.49){\special{em: lineto}}
\put(188.50,59.97){\special{em: lineto}}
\put(189.00,59.47){\special{em: lineto}}
\put(189.50,58.99){\special{em: lineto}}
\put(190.00,58.52){\special{em: lineto}}
\put(190.50,58.07){\special{em: lineto}}
\put(191.00,57.64){\special{em: lineto}}
\put(191.50,57.22){\special{em: lineto}}
\put(192.00,56.83){\special{em: lineto}}
\put(192.50,56.44){\special{em: lineto}}
\put(193.00,56.08){\special{em: lineto}}
\put(193.50,55.73){\special{em: lineto}}
\put(194.00,55.39){\special{em: lineto}}
\put(194.50,55.07){\special{em: lineto}}
\put(195.00,54.77){\special{em: lineto}}
\put(195.50,54.48){\special{em: lineto}}
\put(196.00,54.20){\special{em: lineto}}
\put(196.50,53.93){\special{em: lineto}}
\put(197.00,53.68){\special{em: lineto}}
\put(197.50,53.45){\special{em: lineto}}
\put(198.00,53.22){\special{em: lineto}}
\put(198.50,53.01){\special{em: lineto}}
\put(199.00,52.80){\special{em: lineto}}
\put(199.50,52.61){\special{em: lineto}}
\put(200.00,52.43){\special{em: lineto}}
\put(200.50,52.26){\special{em: lineto}}
\put(201.00,52.10){\special{em: lineto}}
\put(201.50,51.95){\special{em: lineto}}
\put(202.00,51.81){\special{em: lineto}}
\put(202.50,51.67){\special{em: lineto}}
\put(203.00,51.55){\special{em: lineto}}
\put(203.50,51.43){\special{em: lineto}}
\put(204.00,51.32){\special{em: lineto}}
\put(204.50,51.22){\special{em: lineto}}
\put(205.00,51.12){\special{em: lineto}}
\put(205.50,51.03){\special{em: lineto}}
\put(206.00,50.95){\special{em: lineto}}
\put(206.50,50.87){\special{em: lineto}}
\put(207.00,50.80){\special{em: lineto}}
\put(207.50,50.73){\special{em: lineto}}
\put(208.00,50.67){\special{em: lineto}}
\put(208.50,50.61){\special{em: lineto}}
\put(209.00,50.56){\special{em: lineto}}
\put(209.50,50.51){\special{em: lineto}}
\put(210.00,50.47){\special{em: lineto}}
\put(210.50,50.42){\special{em: lineto}}
\put(211.00,50.38){\special{em: lineto}}
\put(211.50,50.35){\special{em: lineto}}
\put(212.00,50.32){\special{em: lineto}}
\put(212.50,50.29){\special{em: lineto}}
\put(213.00,50.26){\special{em: lineto}}
\put(213.50,50.23){\special{em: lineto}}
\put(214.00,50.21){\special{em: lineto}}
\put(214.50,50.19){\special{em: lineto}}
\put(215.00,50.17){\special{em: lineto}}
\put(215.50,50.15){\special{em: lineto}}
\put(216.00,50.14){\special{em: lineto}}
\put(216.50,50.12){\special{em: lineto}}
\put(217.00,50.11){\special{em: lineto}}
\put(217.50,50.10){\special{em: lineto}}
\put(218.00,50.09){\special{em: lineto}}
\put(218.50,50.08){\special{em: lineto}}
\put(219.00,50.07){\special{em: lineto}}
\put(219.50,50.06){\special{em: lineto}}
\put(220.00,50.06){\special{em: lineto}}
\put(220.50,50.05){\special{em: lineto}}
\put(221.00,50.04){\special{em: lineto}}
\put(221.50,50.04){\special{em: lineto}}
\put(222.00,50.03){\special{em: lineto}}
\put(222.50,50.03){\special{em: lineto}}
\put(223.00,50.03){\special{em: lineto}}
\put(223.50,50.02){\special{em: lineto}}
\put(224.00,50.02){\special{em: lineto}}
\put(224.50,50.02){\special{em: lineto}}
\put(225.00,50.02){\special{em: lineto}}
\put(225.50,50.01){\special{em: lineto}}
\put(226.00,50.01){\special{em: lineto}}
\put(226.50,50.01){\special{em: lineto}}
\put(227.00,50.01){\special{em: lineto}}
\put(227.50,50.01){\special{em: lineto}}
\put(228.00,50.01){\special{em: lineto}}
\put(228.50,50.01){\special{em: lineto}}
\put(229.00,50.01){\special{em: lineto}}
\put(229.50,50.00){\special{em: lineto}}
\put(230.00,50.00){\special{em: lineto}}
\put(230.50,50.00){\special{em: lineto}}
\put(231.00,50.00){\special{em: lineto}}
\put(231.50,50.00){\special{em: lineto}}
\put(232.00,50.00){\special{em: lineto}}
\put(232.50,50.00){\special{em: lineto}}
\put(233.00,50.00){\special{em: lineto}}
\put(233.50,50.00){\special{em: lineto}}
\put(234.00,50.00){\special{em: lineto}}
\put(234.50,50.00){\special{em: lineto}}
\put(235.00,50.00){\special{em: lineto}}
\put(235.50,50.00){\special{em: lineto}}
\put(236.00,50.00){\special{em: lineto}}
\put(236.50,50.00){\special{em: lineto}}
\put(237.00,50.00){\special{em: lineto}}
\put(237.50,50.00){\special{em: lineto}}
\put(238.00,50.00){\special{em: lineto}}
\put(238.50,50.00){\special{em: lineto}}
\put(239.00,50.00){\special{em: lineto}}
\put(239.50,50.00){\special{em: lineto}}
\put(240.00,50.00){\special{em: lineto}}
\put(240.50,50.00){\special{em: lineto}}
\put(241.00,50.00){\special{em: lineto}}
\put(241.50,50.00){\special{em: lineto}}
\put(242.00,50.00){\special{em: lineto}}
\put(242.50,50.00){\special{em: lineto}}
\put(243.00,50.00){\special{em: lineto}}
\put(243.50,50.00){\special{em: lineto}}
\put(244.00,50.00){\special{em: lineto}}
\put(244.50,50.00){\special{em: lineto}}
\put(245.00,50.00){\special{em: lineto}}
\put(245.50,50.00){\special{em: lineto}}
\put(246.00,50.00){\special{em: lineto}}
\put(246.50,50.00){\special{em: lineto}}
\put(247.00,50.00){\special{em: lineto}}
\put(247.50,50.00){\special{em: lineto}}
\put(248.00,50.00){\special{em: lineto}}
\put(248.50,50.00){\special{em: lineto}}
\put(249.00,50.00){\special{em: lineto}}
\put(249.50,50.00){\special{em: lineto}}
\put(250.00,50.00){\special{em: lineto}}
\put(250.50,50.00){\special{em: lineto}}
\put(100,150){\special{em: moveto}}
\put(100.50,150.00){\special{em: lineto}}
\put(101.00,149.00){\special{em: lineto}}
\put(101.50,148.02){\special{em: lineto}}
\put(102.00,147.04){\special{em: lineto}}
\put(102.50,146.08){\special{em: lineto}}
\put(103.00,145.12){\special{em: lineto}}
\put(103.50,144.18){\special{em: lineto}}
\put(104.00,143.24){\special{em: lineto}}
\put(104.50,142.31){\special{em: lineto}}
\put(105.00,141.39){\special{em: lineto}}
\put(105.50,140.48){\special{em: lineto}}
\put(106.00,139.58){\special{em: lineto}}
\put(106.50,138.69){\special{em: lineto}}
\put(107.00,137.80){\special{em: lineto}}
\put(107.50,136.93){\special{em: lineto}}
\put(108.00,136.06){\special{em: lineto}}
\put(108.50,135.20){\special{em: lineto}}
\put(109.00,134.35){\special{em: lineto}}
\put(109.50,133.51){\special{em: lineto}}
\put(110.00,132.67){\special{em: lineto}}
\put(110.50,131.85){\special{em: lineto}}
\put(111.00,131.03){\special{em: lineto}}
\put(111.50,130.21){\special{em: lineto}}
\put(112.00,129.41){\special{em: lineto}}
\put(112.50,128.61){\special{em: lineto}}
\put(113.00,127.82){\special{em: lineto}}
\put(113.50,127.03){\special{em: lineto}}
\put(114.00,126.25){\special{em: lineto}}
\put(114.50,125.48){\special{em: lineto}}
\put(115.00,124.72){\special{em: lineto}}
\put(115.50,123.96){\special{em: lineto}}
\put(116.00,123.20){\special{em: lineto}}
\put(116.50,122.46){\special{em: lineto}}
\put(117.00,121.72){\special{em: lineto}}
\put(117.50,120.98){\special{em: lineto}}
\put(118.00,120.25){\special{em: lineto}}
\put(118.50,119.53){\special{em: lineto}}
\put(119.00,118.81){\special{em: lineto}}
\put(119.50,118.09){\special{em: lineto}}
\put(120.00,117.39){\special{em: lineto}}
\put(120.50,116.68){\special{em: lineto}}
\put(121.00,115.98){\special{em: lineto}}
\put(121.50,115.29){\special{em: lineto}}
\put(122.00,114.60){\special{em: lineto}}
\put(122.50,113.92){\special{em: lineto}}
\put(123.00,113.24){\special{em: lineto}}
\put(123.50,112.56){\special{em: lineto}}
\put(124.00,111.89){\special{em: lineto}}
\put(124.50,111.23){\special{em: lineto}}
\put(125.00,110.56){\special{em: lineto}}
\put(125.50,109.91){\special{em: lineto}}
\put(126.00,109.25){\special{em: lineto}}
\put(126.50,108.60){\special{em: lineto}}
\put(127.00,107.96){\special{em: lineto}}
\put(127.50,107.31){\special{em: lineto}}
\put(128.00,106.67){\special{em: lineto}}
\put(128.50,106.04){\special{em: lineto}}
\put(129.00,105.41){\special{em: lineto}}
\put(129.50,104.78){\special{em: lineto}}
\put(130.00,104.16){\special{em: lineto}}
\put(130.50,103.54){\special{em: lineto}}
\put(131.00,102.92){\special{em: lineto}}
\put(131.50,102.30){\special{em: lineto}}
\put(132.00,101.69){\special{em: lineto}}
\put(132.50,101.08){\special{em: lineto}}
\put(133.00,100.48){\special{em: lineto}}
\put(133.50,99.88){\special{em: lineto}}
\put(134.00,99.28){\special{em: lineto}}
\put(134.50,98.69){\special{em: lineto}}
\put(135.00,98.09){\special{em: lineto}}
\put(135.50,97.50){\special{em: lineto}}
\put(136.00,96.92){\special{em: lineto}}
\put(136.50,96.33){\special{em: lineto}}
\put(137.00,95.75){\special{em: lineto}}
\put(137.50,95.18){\special{em: lineto}}
\put(138.00,94.60){\special{em: lineto}}
\put(138.50,94.03){\special{em: lineto}}
\put(139.00,93.46){\special{em: lineto}}
\put(139.50,92.90){\special{em: lineto}}
\put(140.00,92.33){\special{em: lineto}}
\put(140.50,91.77){\special{em: lineto}}
\put(141.00,91.22){\special{em: lineto}}
\put(141.50,90.66){\special{em: lineto}}
\put(142.00,90.11){\special{em: lineto}}
\put(142.50,89.56){\special{em: lineto}}
\put(143.00,89.02){\special{em: lineto}}
\put(143.50,88.47){\special{em: lineto}}
\put(144.00,87.93){\special{em: lineto}}
\put(144.50,87.40){\special{em: lineto}}
\put(145.00,86.86){\special{em: lineto}}
\put(145.50,86.33){\special{em: lineto}}
\put(146.00,85.80){\special{em: lineto}}
\put(146.50,85.28){\special{em: lineto}}
\put(147.00,84.75){\special{em: lineto}}
\put(147.50,84.24){\special{em: lineto}}
\put(148.00,83.72){\special{em: lineto}}
\put(148.50,83.21){\special{em: lineto}}
\put(149.00,82.69){\special{em: lineto}}
\put(149.50,82.19){\special{em: lineto}}
\put(150.00,81.68){\special{em: lineto}}
\put(150.50,81.18){\special{em: lineto}}
\put(151.00,80.68){\special{em: lineto}}
\put(151.50,80.19){\special{em: lineto}}
\put(152.00,79.70){\special{em: lineto}}
\put(152.50,79.21){\special{em: lineto}}
\put(153.00,78.73){\special{em: lineto}}
\put(153.50,78.24){\special{em: lineto}}
\put(154.00,77.77){\special{em: lineto}}
\put(154.50,77.29){\special{em: lineto}}
\put(155.00,76.82){\special{em: lineto}}
\put(155.50,76.35){\special{em: lineto}}
\put(156.00,75.89){\special{em: lineto}}
\put(156.50,75.43){\special{em: lineto}}
\put(157.00,74.97){\special{em: lineto}}
\put(157.50,74.52){\special{em: lineto}}
\put(158.00,74.07){\special{em: lineto}}
\put(158.50,73.62){\special{em: lineto}}
\put(159.00,73.18){\special{em: lineto}}
\put(159.50,72.74){\special{em: lineto}}
\put(160.00,72.30){\special{em: lineto}}
\put(160.50,71.87){\special{em: lineto}}
\put(161.00,71.44){\special{em: lineto}}
\put(161.50,71.02){\special{em: lineto}}
\put(162.00,70.60){\special{em: lineto}}
\put(162.50,70.18){\special{em: lineto}}
\put(163.00,69.77){\special{em: lineto}}
\put(163.50,69.36){\special{em: lineto}}
\put(164.00,68.96){\special{em: lineto}}
\put(164.50,68.56){\special{em: lineto}}
\put(165.00,68.16){\special{em: lineto}}
\put(165.50,67.77){\special{em: lineto}}
\put(166.00,67.38){\special{em: lineto}}
\put(166.50,67.00){\special{em: lineto}}
\put(167.00,66.62){\special{em: lineto}}
\put(167.50,66.25){\special{em: lineto}}
\put(168.00,65.88){\special{em: lineto}}
\put(168.50,65.51){\special{em: lineto}}
\put(169.00,65.15){\special{em: lineto}}
\put(169.50,64.79){\special{em: lineto}}
\put(170.00,64.44){\special{em: lineto}}
\put(170.50,64.09){\special{em: lineto}}
\put(171.00,63.75){\special{em: lineto}}
\put(171.50,63.41){\special{em: lineto}}
\put(172.00,63.07){\special{em: lineto}}
\put(172.50,62.74){\special{em: lineto}}
\put(173.00,62.42){\special{em: lineto}}
\put(173.50,62.10){\special{em: lineto}}
\put(174.00,61.78){\special{em: lineto}}
\put(174.50,61.47){\special{em: lineto}}
\put(175.00,61.16){\special{em: lineto}}
\put(175.50,60.86){\special{em: lineto}}
\put(176.00,60.56){\special{em: lineto}}
\put(176.50,60.27){\special{em: lineto}}
\put(177.00,59.98){\special{em: lineto}}
\put(177.50,59.70){\special{em: lineto}}
\put(178.00,59.42){\special{em: lineto}}
\put(178.50,59.15){\special{em: lineto}}
\put(179.00,58.88){\special{em: lineto}}
\put(179.50,58.61){\special{em: lineto}}
\put(180.00,58.35){\special{em: lineto}}
\put(180.50,58.10){\special{em: lineto}}
\put(181.00,57.85){\special{em: lineto}}
\put(181.50,57.60){\special{em: lineto}}
\put(182.00,57.36){\special{em: lineto}}
\put(182.50,57.13){\special{em: lineto}}
\put(183.00,56.90){\special{em: lineto}}
\put(183.50,56.67){\special{em: lineto}}
\put(184.00,56.45){\special{em: lineto}}
\put(184.50,56.23){\special{em: lineto}}
\put(185.00,56.02){\special{em: lineto}}
\put(185.50,55.81){\special{em: lineto}}
\put(186.00,55.61){\special{em: lineto}}
\put(186.50,55.41){\special{em: lineto}}
\put(187.00,55.22){\special{em: lineto}}
\put(187.50,55.03){\special{em: lineto}}
\put(188.00,54.85){\special{em: lineto}}
\put(188.50,54.67){\special{em: lineto}}
\put(189.00,54.49){\special{em: lineto}}
\put(189.50,54.32){\special{em: lineto}}
\put(190.00,54.15){\special{em: lineto}}
\put(190.50,53.99){\special{em: lineto}}
\put(191.00,53.84){\special{em: lineto}}
\put(191.50,53.68){\special{em: lineto}}
\put(192.00,53.53){\special{em: lineto}}
\put(192.50,53.39){\special{em: lineto}}
\put(193.00,53.25){\special{em: lineto}}
\put(193.50,53.11){\special{em: lineto}}
\put(194.00,52.98){\special{em: lineto}}
\put(194.50,52.85){\special{em: lineto}}
\put(195.00,52.73){\special{em: lineto}}
\put(195.50,52.61){\special{em: lineto}}
\put(196.00,52.50){\special{em: lineto}}
\put(196.50,52.38){\special{em: lineto}}
\put(197.00,52.27){\special{em: lineto}}
\put(197.50,52.17){\special{em: lineto}}
\put(198.00,52.07){\special{em: lineto}}
\put(198.50,51.97){\special{em: lineto}}
\put(199.00,51.88){\special{em: lineto}}
\put(199.50,51.79){\special{em: lineto}}
\put(200.00,51.70){\special{em: lineto}}
\put(200.50,51.62){\special{em: lineto}}
\put(201.00,51.53){\special{em: lineto}}
\put(201.50,51.46){\special{em: lineto}}
\put(202.00,51.38){\special{em: lineto}}
\put(202.50,51.31){\special{em: lineto}}
\put(203.00,51.24){\special{em: lineto}}
\put(203.50,51.18){\special{em: lineto}}
\put(204.00,51.11){\special{em: lineto}}
\put(204.50,51.05){\special{em: lineto}}
\put(205.00,51.00){\special{em: lineto}}
\put(205.50,50.94){\special{em: lineto}}
\put(206.00,50.89){\special{em: lineto}}
\put(206.50,50.84){\special{em: lineto}}
\put(207.00,50.79){\special{em: lineto}}
\put(207.50,50.74){\special{em: lineto}}
\put(208.00,50.70){\special{em: lineto}}
\put(208.50,50.66){\special{em: lineto}}
\put(209.00,50.62){\special{em: lineto}}
\put(209.50,50.58){\special{em: lineto}}
\put(210.00,50.55){\special{em: lineto}}
\put(210.50,50.51){\special{em: lineto}}
\put(211.00,50.48){\special{em: lineto}}
\put(211.50,50.45){\special{em: lineto}}
\put(212.00,50.42){\special{em: lineto}}
\put(212.50,50.39){\special{em: lineto}}
\put(213.00,50.37){\special{em: lineto}}
\put(213.50,50.34){\special{em: lineto}}
\put(214.00,50.32){\special{em: lineto}}
\put(214.50,50.30){\special{em: lineto}}
\put(215.00,50.28){\special{em: lineto}}
\put(215.50,50.26){\special{em: lineto}}
\put(216.00,50.24){\special{em: lineto}}
\put(216.50,50.22){\special{em: lineto}}
\put(217.00,50.21){\special{em: lineto}}
\put(217.50,50.19){\special{em: lineto}}
\put(218.00,50.18){\special{em: lineto}}
\put(218.50,50.17){\special{em: lineto}}
\put(219.00,50.15){\special{em: lineto}}
\put(219.50,50.14){\special{em: lineto}}
\put(220.00,50.13){\special{em: lineto}}
\put(220.50,50.12){\special{em: lineto}}
\put(221.00,50.11){\special{em: lineto}}
\put(221.50,50.10){\special{em: lineto}}
\put(222.00,50.10){\special{em: lineto}}
\put(222.50,50.09){\special{em: lineto}}
\put(223.00,50.08){\special{em: lineto}}
\put(223.50,50.07){\special{em: lineto}}
\put(224.00,50.07){\special{em: lineto}}
\put(224.50,50.06){\special{em: lineto}}
\put(225.00,50.06){\special{em: lineto}}
\put(225.50,50.05){\special{em: lineto}}
\put(226.00,50.05){\special{em: lineto}}
\put(226.50,50.04){\special{em: lineto}}
\put(227.00,50.04){\special{em: lineto}}
\put(227.50,50.04){\special{em: lineto}}
\put(228.00,50.03){\special{em: lineto}}
\put(228.50,50.03){\special{em: lineto}}
\put(229.00,50.03){\special{em: lineto}}
\put(229.50,50.03){\special{em: lineto}}
\put(230.00,50.02){\special{em: lineto}}
\put(230.50,50.02){\special{em: lineto}}
\put(231.00,50.02){\special{em: lineto}}
\put(231.50,50.02){\special{em: lineto}}
\put(232.00,50.02){\special{em: lineto}}
\put(232.50,50.01){\special{em: lineto}}
\put(233.00,50.01){\special{em: lineto}}
\put(233.50,50.01){\special{em: lineto}}
\put(234.00,50.01){\special{em: lineto}}
\put(234.50,50.01){\special{em: lineto}}
\put(235.00,50.01){\special{em: lineto}}
\put(235.50,50.01){\special{em: lineto}}
\put(236.00,50.01){\special{em: lineto}}
\put(236.50,50.01){\special{em: lineto}}
\put(237.00,50.01){\special{em: lineto}}
\put(237.50,50.00){\special{em: lineto}}
\put(238.00,50.00){\special{em: lineto}}
\put(238.50,50.00){\special{em: lineto}}
\put(239.00,50.00){\special{em: lineto}}
\put(239.50,50.00){\special{em: lineto}}
\put(240.00,50.00){\special{em: lineto}}
\put(240.50,50.00){\special{em: lineto}}
\put(241.00,50.00){\special{em: lineto}}
\put(241.50,50.00){\special{em: lineto}}
\put(242.00,50.00){\special{em: lineto}}
\put(242.50,50.00){\special{em: lineto}}
\put(243.00,50.00){\special{em: lineto}}
\put(243.50,50.00){\special{em: lineto}}
\put(244.00,50.00){\special{em: lineto}}
\put(244.50,50.00){\special{em: lineto}}
\put(245.00,50.00){\special{em: lineto}}
\put(245.50,50.00){\special{em: lineto}}
\put(246.00,50.00){\special{em: lineto}}
\put(246.50,50.00){\special{em: lineto}}
\put(247.00,50.00){\special{em: lineto}}
\put(247.50,50.00){\special{em: lineto}}
\put(248.00,50.00){\special{em: lineto}}
\put(248.50,50.00){\special{em: lineto}}
\put(249.00,50.00){\special{em: lineto}}
\put(249.50,50.00){\special{em: lineto}}
\put(250.00,50.00){\special{em: lineto}}
\put(250.50,50.00){\special{em: lineto}}
\put(100,150){\special{em: moveto}}
\put(100.50,150.00){\special{em: lineto}}
\put(101.00,140.48){\special{em: lineto}}
\put(101.50,131.87){\special{em: lineto}}
\put(102.00,124.08){\special{em: lineto}}
\put(102.50,117.03){\special{em: lineto}}
\put(103.00,110.65){\special{em: lineto}}
\put(103.50,104.88){\special{em: lineto}}
\put(104.00,99.66){\special{em: lineto}}
\put(104.50,94.93){\special{em: lineto}}
\put(105.00,90.66){\special{em: lineto}}
\put(105.50,86.79){\special{em: lineto}}
\put(106.00,83.29){\special{em: lineto}}
\put(106.50,80.12){\special{em: lineto}}
\put(107.00,77.25){\special{em: lineto}}
\put(107.50,74.66){\special{em: lineto}}
\put(108.00,72.31){\special{em: lineto}}
\put(108.50,70.19){\special{em: lineto}}
\put(109.00,68.27){\special{em: lineto}}
\put(109.50,66.53){\special{em: lineto}}
\put(110.00,64.95){\special{em: lineto}}
\put(110.50,63.53){\special{em: lineto}}
\put(111.00,62.24){\special{em: lineto}}
\put(111.50,61.08){\special{em: lineto}}
\put(112.00,60.02){\special{em: lineto}}
\put(112.50,59.07){\special{em: lineto}}
\put(113.00,58.21){\special{em: lineto}}
\put(113.50,57.42){\special{em: lineto}}
\put(114.00,56.72){\special{em: lineto}}
\put(114.50,56.08){\special{em: lineto}}
\put(115.00,55.50){\special{em: lineto}}
\put(115.50,54.98){\special{em: lineto}}
\put(116.00,54.50){\special{em: lineto}}
\put(116.50,54.07){\special{em: lineto}}
\put(117.00,53.69){\special{em: lineto}}
\put(117.50,53.34){\special{em: lineto}}
\put(118.00,53.02){\special{em: lineto}}
\put(118.50,52.73){\special{em: lineto}}
\put(119.00,52.47){\special{em: lineto}}
\put(119.50,52.24){\special{em: lineto}}
\put(120.00,52.02){\special{em: lineto}}
\put(120.50,51.83){\special{em: lineto}}
\put(121.00,51.66){\special{em: lineto}}
\put(121.50,51.50){\special{em: lineto}}
\put(122.00,51.36){\special{em: lineto}}
\put(122.50,51.23){\special{em: lineto}}
\put(123.00,51.11){\special{em: lineto}}
\put(123.50,51.00){\special{em: lineto}}
\put(124.00,50.91){\special{em: lineto}}
\put(124.50,50.82){\special{em: lineto}}
\put(125.00,50.74){\special{em: lineto}}
\put(125.50,50.67){\special{em: lineto}}
\put(126.00,50.61){\special{em: lineto}}
\put(126.50,50.55){\special{em: lineto}}
\put(127.00,50.50){\special{em: lineto}}
\put(127.50,50.45){\special{em: lineto}}
\put(128.00,50.41){\special{em: lineto}}
\put(128.50,50.37){\special{em: lineto}}
\put(129.00,50.34){\special{em: lineto}}
\put(129.50,50.30){\special{em: lineto}}
\put(130.00,50.27){\special{em: lineto}}
\put(130.50,50.25){\special{em: lineto}}
\put(131.00,50.23){\special{em: lineto}}
\put(131.50,50.20){\special{em: lineto}}
\put(132.00,50.18){\special{em: lineto}}
\put(132.50,50.17){\special{em: lineto}}
\put(133.00,50.15){\special{em: lineto}}
\put(133.50,50.14){\special{em: lineto}}
\put(134.00,50.12){\special{em: lineto}}
\put(134.50,50.11){\special{em: lineto}}
\put(135.00,50.10){\special{em: lineto}}
\put(135.50,50.09){\special{em: lineto}}
\put(136.00,50.08){\special{em: lineto}}
\put(136.50,50.08){\special{em: lineto}}
\put(137.00,50.07){\special{em: lineto}}
\put(137.50,50.06){\special{em: lineto}}
\put(138.00,50.06){\special{em: lineto}}
\put(138.50,50.05){\special{em: lineto}}
\put(139.00,50.05){\special{em: lineto}}
\put(139.50,50.04){\special{em: lineto}}
\put(140.00,50.04){\special{em: lineto}}
\put(140.50,50.03){\special{em: lineto}}
\put(141.00,50.03){\special{em: lineto}}
\put(141.50,50.03){\special{em: lineto}}
\put(142.00,50.03){\special{em: lineto}}
\put(142.50,50.02){\special{em: lineto}}
\put(143.00,50.02){\special{em: lineto}}
\put(143.50,50.02){\special{em: lineto}}
\put(144.00,50.02){\special{em: lineto}}
\put(144.50,50.02){\special{em: lineto}}
\put(145.00,50.01){\special{em: lineto}}
\put(145.50,50.01){\special{em: lineto}}
\put(146.00,50.01){\special{em: lineto}}
\put(146.50,50.01){\special{em: lineto}}
\put(147.00,50.01){\special{em: lineto}}
\put(147.50,50.01){\special{em: lineto}}
\put(148.00,50.01){\special{em: lineto}}
\put(148.50,50.01){\special{em: lineto}}
\put(149.00,50.01){\special{em: lineto}}
\put(149.50,50.01){\special{em: lineto}}
\put(150.00,50.01){\special{em: lineto}}
\put(150.50,50.00){\special{em: lineto}}
\put(151.00,50.00){\special{em: lineto}}
\put(151.50,50.00){\special{em: lineto}}
\put(152.00,50.00){\special{em: lineto}}
\put(152.50,50.00){\special{em: lineto}}
\put(153.00,50.00){\special{em: lineto}}
\put(153.50,50.00){\special{em: lineto}}
\put(154.00,50.00){\special{em: lineto}}
\put(154.50,50.00){\special{em: lineto}}
\put(155.00,50.00){\special{em: lineto}}
\put(155.50,50.00){\special{em: lineto}}
\put(156.00,50.00){\special{em: lineto}}
\put(156.50,50.00){\special{em: lineto}}
\put(157.00,50.00){\special{em: lineto}}
\put(157.50,50.00){\special{em: lineto}}
\put(158.00,50.00){\special{em: lineto}}
\put(158.50,50.00){\special{em: lineto}}
\put(159.00,50.00){\special{em: lineto}}
\put(159.50,50.00){\special{em: lineto}}
\put(160.00,50.00){\special{em: lineto}}
\put(160.50,50.00){\special{em: lineto}}
\put(161.00,50.00){\special{em: lineto}}
\put(161.50,50.00){\special{em: lineto}}
\put(162.00,50.00){\special{em: lineto}}
\put(162.50,50.00){\special{em: lineto}}
\put(163.00,50.00){\special{em: lineto}}
\put(163.50,50.00){\special{em: lineto}}
\put(164.00,50.00){\special{em: lineto}}
\put(164.50,50.00){\special{em: lineto}}
\put(165.00,50.00){\special{em: lineto}}
\put(165.50,50.00){\special{em: lineto}}
\put(166.00,50.00){\special{em: lineto}}
\put(166.50,50.00){\special{em: lineto}}
\put(167.00,50.00){\special{em: lineto}}
\put(167.50,50.00){\special{em: lineto}}
\put(168.00,50.00){\special{em: lineto}}
\put(168.50,50.00){\special{em: lineto}}
\put(169.00,50.00){\special{em: lineto}}
\put(169.50,50.00){\special{em: lineto}}
\put(170.00,50.00){\special{em: lineto}}
\put(170.50,50.00){\special{em: lineto}}
\put(171.00,50.00){\special{em: lineto}}
\put(171.50,50.00){\special{em: lineto}}
\put(172.00,50.00){\special{em: lineto}}
\put(172.50,50.00){\special{em: lineto}}
\put(173.00,50.00){\special{em: lineto}}
\put(173.50,50.00){\special{em: lineto}}
\put(174.00,50.00){\special{em: lineto}}
\put(174.50,50.00){\special{em: lineto}}
\put(175.00,50.00){\special{em: lineto}}
\put(175.50,50.00){\special{em: lineto}}
\put(176.00,50.00){\special{em: lineto}}
\put(176.50,50.00){\special{em: lineto}}
\put(177.00,50.00){\special{em: lineto}}
\put(177.50,50.00){\special{em: lineto}}
\put(178.00,50.00){\special{em: lineto}}
\put(178.50,50.00){\special{em: lineto}}
\put(179.00,50.00){\special{em: lineto}}
\put(179.50,50.00){\special{em: lineto}}
\put(180.00,50.00){\special{em: lineto}}
\put(180.50,50.00){\special{em: lineto}}
\put(181.00,50.00){\special{em: lineto}}
\put(181.50,50.00){\special{em: lineto}}
\put(182.00,50.00){\special{em: lineto}}
\put(182.50,50.00){\special{em: lineto}}
\put(183.00,50.00){\special{em: lineto}}
\put(183.50,50.00){\special{em: lineto}}
\put(184.00,50.00){\special{em: lineto}}
\put(184.50,50.00){\special{em: lineto}}
\put(185.00,50.00){\special{em: lineto}}
\put(185.50,50.00){\special{em: lineto}}
\put(186.00,50.00){\special{em: lineto}}
\put(186.50,50.00){\special{em: lineto}}
\put(187.00,50.00){\special{em: lineto}}
\put(187.50,50.00){\special{em: lineto}}
\put(188.00,50.00){\special{em: lineto}}
\put(188.50,50.00){\special{em: lineto}}
\put(189.00,50.00){\special{em: lineto}}
\put(189.50,50.00){\special{em: lineto}}
\put(190.00,50.00){\special{em: lineto}}
\put(190.50,50.00){\special{em: lineto}}
\put(191.00,50.00){\special{em: lineto}}
\put(191.50,50.00){\special{em: lineto}}
\put(192.00,50.00){\special{em: lineto}}
\put(192.50,50.00){\special{em: lineto}}
\put(193.00,50.00){\special{em: lineto}}
\put(193.50,50.00){\special{em: lineto}}
\put(194.00,50.00){\special{em: lineto}}
\put(194.50,50.00){\special{em: lineto}}
\put(195.00,50.00){\special{em: lineto}}
\put(195.50,50.00){\special{em: lineto}}
\put(196.00,50.00){\special{em: lineto}}
\put(196.50,50.00){\special{em: lineto}}
\put(197.00,50.00){\special{em: lineto}}
\put(197.50,50.00){\special{em: lineto}}
\put(198.00,50.00){\special{em: lineto}}
\put(198.50,50.00){\special{em: lineto}}
\put(199.00,50.00){\special{em: lineto}}
\put(199.50,50.00){\special{em: lineto}}
\put(200.00,50.00){\special{em: lineto}}
\put(200.50,50.00){\special{em: lineto}}
\put(201.00,50.00){\special{em: lineto}}
\put(201.50,50.00){\special{em: lineto}}
\put(202.00,50.00){\special{em: lineto}}
\put(202.50,50.00){\special{em: lineto}}
\put(203.00,50.00){\special{em: lineto}}
\put(203.50,50.00){\special{em: lineto}}
\put(204.00,50.00){\special{em: lineto}}
\put(204.50,50.00){\special{em: lineto}}
\put(205.00,50.00){\special{em: lineto}}
\put(205.50,50.00){\special{em: lineto}}
\put(206.00,50.00){\special{em: lineto}}
\put(206.50,50.00){\special{em: lineto}}
\put(207.00,50.00){\special{em: lineto}}
\put(207.50,50.00){\special{em: lineto}}
\put(208.00,50.00){\special{em: lineto}}
\put(208.50,50.00){\special{em: lineto}}
\put(209.00,50.00){\special{em: lineto}}
\put(209.50,50.00){\special{em: lineto}}
\put(210.00,50.00){\special{em: lineto}}
\put(210.50,50.00){\special{em: lineto}}
\put(211.00,50.00){\special{em: lineto}}
\put(211.50,50.00){\special{em: lineto}}
\put(212.00,50.00){\special{em: lineto}}
\put(212.50,50.00){\special{em: lineto}}
\put(213.00,50.00){\special{em: lineto}}
\put(213.50,50.00){\special{em: lineto}}
\put(214.00,50.00){\special{em: lineto}}
\put(214.50,50.00){\special{em: lineto}}
\put(215.00,50.00){\special{em: lineto}}
\put(215.50,50.00){\special{em: lineto}}
\put(216.00,50.00){\special{em: lineto}}
\put(216.50,50.00){\special{em: lineto}}
\put(217.00,50.00){\special{em: lineto}}
\put(217.50,50.00){\special{em: lineto}}
\put(218.00,50.00){\special{em: lineto}}
\put(218.50,50.00){\special{em: lineto}}
\put(219.00,50.00){\special{em: lineto}}
\put(219.50,50.00){\special{em: lineto}}
\put(220.00,50.00){\special{em: lineto}}
\put(220.50,50.00){\special{em: lineto}}
\put(221.00,50.00){\special{em: lineto}}
\put(221.50,50.00){\special{em: lineto}}
\put(222.00,50.00){\special{em: lineto}}
\put(222.50,50.00){\special{em: lineto}}
\put(223.00,50.00){\special{em: lineto}}
\put(223.50,50.00){\special{em: lineto}}
\put(224.00,50.00){\special{em: lineto}}
\put(224.50,50.00){\special{em: lineto}}
\put(225.00,50.00){\special{em: lineto}}
\put(225.50,50.00){\special{em: lineto}}
\put(226.00,50.00){\special{em: lineto}}
\put(226.50,50.00){\special{em: lineto}}
\put(227.00,50.00){\special{em: lineto}}
\put(227.50,50.00){\special{em: lineto}}
\put(228.00,50.00){\special{em: lineto}}
\put(228.50,50.00){\special{em: lineto}}
\put(229.00,50.00){\special{em: lineto}}
\put(229.50,50.00){\special{em: lineto}}
\put(230.00,50.00){\special{em: lineto}}
\put(230.50,50.00){\special{em: lineto}}
\put(231.00,50.00){\special{em: lineto}}
\put(231.50,50.00){\special{em: lineto}}
\put(232.00,50.00){\special{em: lineto}}
\put(232.50,50.00){\special{em: lineto}}
\put(233.00,50.00){\special{em: lineto}}
\put(233.50,50.00){\special{em: lineto}}
\put(234.00,50.00){\special{em: lineto}}
\put(234.50,50.00){\special{em: lineto}}
\put(235.00,50.00){\special{em: lineto}}
\put(235.50,50.00){\special{em: lineto}}
\put(236.00,50.00){\special{em: lineto}}
\put(236.50,50.00){\special{em: lineto}}
\put(237.00,50.00){\special{em: lineto}}
\put(237.50,50.00){\special{em: lineto}}
\put(238.00,50.00){\special{em: lineto}}
\put(238.50,50.00){\special{em: lineto}}
\put(239.00,50.00){\special{em: lineto}}
\put(239.50,50.00){\special{em: lineto}}
\put(240.00,50.00){\special{em: lineto}}
\put(240.50,50.00){\special{em: lineto}}
\put(241.00,50.00){\special{em: lineto}}
\put(241.50,50.00){\special{em: lineto}}
\put(242.00,50.00){\special{em: lineto}}
\put(242.50,50.00){\special{em: lineto}}
\put(243.00,50.00){\special{em: lineto}}
\put(243.50,50.00){\special{em: lineto}}
\put(244.00,50.00){\special{em: lineto}}
\put(244.50,50.00){\special{em: lineto}}
\put(245.00,50.00){\special{em: lineto}}
\put(245.50,50.00){\special{em: lineto}}
\put(246.00,50.00){\special{em: lineto}}
\put(246.50,50.00){\special{em: lineto}}
\put(247.00,50.00){\special{em: lineto}}
\put(247.50,50.00){\special{em: lineto}}
\put(248.00,50.00){\special{em: lineto}}
\put(248.50,50.00){\special{em: lineto}}
\put(249.00,50.00){\special{em: lineto}}
\put(249.50,50.00){\special{em: lineto}}
\put(250.00,50.00){\special{em: lineto}}
\put(250.50,50.00){\special{em: lineto}}
\end{picture}

==> (inline-1) <==
\begin{picture}(450,250)
\put(210,170){\vector(-1,-1){80}}
\put(227,145){\vector(-1,-1){75}}
\put(157,175){\vector(-1,-1){37}}
\put(215,195){\vector(-1,-1){75}}
\put(210,172){$a=1,b=2$}
\put(190,199){$a=0,b=0.5$}
\put(213,149){$a=1,b=0.5$}
\put(127,177){$a=0,b=2$}
\put(60,10){\special{em: moveto}}
\put(290,10){\special{em: lineto}}
\put(290,240){\special{em: lineto}}
\put(60,240){\special{em: lineto}}
\put(60,10){\special{em: lineto}}
\put(65,15){\special{em: moveto}}
\put(285,15){\special{em: lineto}}
\put(285,235){\special{em: lineto}}
\put(65,235){\special{em: lineto}}
\put(65,15){\special{em: lineto}}
\put(100,50){\vector(1,0){150}}
\put(100,50){\vector(0,1){150}}
\put(150,50){\vector(0,1){3}}
\put(200,50){\vector(0,1){3}}
\put(100,100){\vector(1,0){3}}
\put(100,150){\vector(1,0){3}}
\put(90,40){$0$}
\put(148,40){$1$}
\put(198,40){$2$}
\put(82,98){$0.5$}
\put(90,148){$1$}
\put(108,208){$f$}
\put(255,55){$x$}
\put(100,150){\special{em: moveto}}
\put(100.50,150.00){\special{em: lineto}}
\put(101.00,150.00){\special{em: lineto}}
\put(101.50,150.00){\special{em: lineto}}
\put(102.00,150.00){\special{em: lineto}}
\put(102.50,150.00){\special{em: lineto}}
\put(103.00,149.99){\special{em: lineto}}
\put(103.50,149.99){\special{em: lineto}}
\put(104.00,149.98){\special{em: lineto}}
\put(104.50,149.97){\special{em: lineto}}
\put(105.00,149.96){\special{em: lineto}}
\put(105.50,149.95){\special{em: lineto}}
\put(106.00,149.93){\special{em: lineto}}
\put(106.50,149.91){\special{em: lineto}}
\put(107.00,149.88){\special{em: lineto}}
\put(107.50,149.85){\special{em: lineto}}
\put(108.00,149.82){\special{em: lineto}}
\put(108.50,149.78){\special{em: lineto}}
\put(109.00,149.74){\special{em: lineto}}
\put(109.50,149.69){\special{em: lineto}}
\put(110.00,149.63){\special{em: lineto}}
\put(110.50,149.56){\special{em: lineto}}
\put(111.00,149.49){\special{em: lineto}}
\put(111.50,149.42){\special{em: lineto}}
\put(112.00,149.33){\special{em: lineto}}
\put(112.50,149.24){\special{em: lineto}}
\put(113.00,149.13){\special{em: lineto}}
\put(113.50,149.02){\special{em: lineto}}
\put(114.00,148.90){\special{em: lineto}}
\put(114.50,148.77){\special{em: lineto}}
\put(115.00,148.63){\special{em: lineto}}
\put(115.50,148.47){\special{em: lineto}}
\put(116.00,148.31){\special{em: lineto}}
\put(116.50,148.13){\special{em: lineto}}
\put(117.00,147.95){\special{em: lineto}}
\put(117.50,147.75){\special{em: lineto}}
\put(118.00,147.53){\special{em: lineto}}
\put(118.50,147.31){\special{em: lineto}}
\put(119.00,147.07){\special{em: lineto}}
\put(119.50,146.81){\special{em: lineto}}
\put(120.00,146.55){\special{em: lineto}}
\put(120.50,146.26){\special{em: lineto}}
\put(121.00,145.97){\special{em: lineto}}
\put(121.50,145.65){\special{em: lineto}}
\put(122.00,145.32){\special{em: lineto}}
\put(122.50,144.98){\special{em: lineto}}
\put(123.00,144.62){\special{em: lineto}}
\put(123.50,144.24){\special{em: lineto}}
\put(124.00,143.84){\special{em: lineto}}
\put(124.50,143.43){\special{em: lineto}}
\put(125.00,142.99){\special{em: lineto}}
\put(125.50,142.54){\special{em: lineto}}
\put(126.00,142.08){\special{em: lineto}}
\put(126.50,141.59){\special{em: lineto}}
\put(127.00,141.08){\special{em: lineto}}
\put(127.50,140.56){\special{em: lineto}}
\put(128.00,140.02){\special{em: lineto}}
\put(128.50,139.45){\special{em: lineto}}
\put(129.00,138.87){\special{em: lineto}}
\put(129.50,138.27){\special{em: lineto}}
\put(130.00,137.64){\special{em: lineto}}
\put(130.50,137.00){\special{em: lineto}}
\put(131.00,136.34){\special{em: lineto}}
\put(131.50,135.66){\special{em: lineto}}
\put(132.00,134.96){\special{em: lineto}}
\put(132.50,134.24){\special{em: lineto}}
\put(133.00,133.49){\special{em: lineto}}
\put(133.50,132.73){\special{em: lineto}}
\put(134.00,131.95){\special{em: lineto}}
\put(134.50,131.15){\special{em: lineto}}
\put(135.00,130.33){\special{em: lineto}}
\put(135.50,129.49){\special{em: lineto}}
\put(136.00,128.63){\special{em: lineto}}
\put(136.50,127.76){\special{em: lineto}}
\put(137.00,126.86){\special{em: lineto}}
\put(137.50,125.95){\special{em: lineto}}
\put(138.00,125.02){\special{em: lineto}}
\put(138.50,124.07){\special{em: lineto}}
\put(139.00,123.10){\special{em: lineto}}
\put(139.50,122.12){\special{em: lineto}}
\put(140.00,121.13){\special{em: lineto}}
\put(140.50,120.11){\special{em: lineto}}
\put(141.00,119.09){\special{em: lineto}}
\put(141.50,118.04){\special{em: lineto}}
\put(142.00,116.99){\special{em: lineto}}
\put(142.50,115.92){\special{em: lineto}}
\put(143.00,114.84){\special{em: lineto}}
\put(143.50,113.74){\special{em: lineto}}
\put(144.00,112.64){\special{em: lineto}}
\put(144.50,111.53){\special{em: lineto}}
\put(145.00,110.40){\special{em: lineto}}
\put(145.50,109.27){\special{em: lineto}}
\put(146.00,108.13){\special{em: lineto}}
\put(146.50,106.98){\special{em: lineto}}
\put(147.00,105.83){\special{em: lineto}}
\put(147.50,104.67){\special{em: lineto}}
\put(148.00,103.51){\special{em: lineto}}
\put(148.50,102.34){\special{em: lineto}}
\put(149.00,101.17){\special{em: lineto}}
\put(149.50,100.00){\special{em: lineto}}
\put(150.00,98.83){\special{em: lineto}}
\put(150.50,97.66){\special{em: lineto}}
\put(151.00,96.49){\special{em: lineto}}
\put(151.50,95.32){\special{em: lineto}}
\put(152.00,94.15){\special{em: lineto}}
\put(152.50,92.99){\special{em: lineto}}
\put(153.00,91.84){\special{em: lineto}}
\put(153.50,90.69){\special{em: lineto}}
\put(154.00,89.54){\special{em: lineto}}
\put(154.50,88.41){\special{em: lineto}}
\put(155.00,87.28){\special{em: lineto}}
\put(155.50,86.16){\special{em: lineto}}
\put(156.00,85.05){\special{em: lineto}}
\put(156.50,83.95){\special{em: lineto}}
\put(157.00,82.87){\special{em: lineto}}
\put(157.50,81.80){\special{em: lineto}}
\put(158.00,80.74){\special{em: lineto}}
\put(158.50,79.69){\special{em: lineto}}
\put(159.00,78.67){\special{em: lineto}}
\put(159.50,77.65){\special{em: lineto}}
\put(160.00,76.65){\special{em: lineto}}
\put(160.50,75.67){\special{em: lineto}}
\put(161.00,74.71){\special{em: lineto}}
\put(161.50,73.77){\special{em: lineto}}
\put(162.00,72.84){\special{em: lineto}}
\put(162.50,71.93){\special{em: lineto}}
\put(163.00,71.05){\special{em: lineto}}
\put(163.50,70.18){\special{em: lineto}}
\put(164.00,69.33){\special{em: lineto}}
\put(164.50,68.51){\special{em: lineto}}
\put(165.00,67.70){\special{em: lineto}}
\put(165.50,66.92){\special{em: lineto}}
\put(166.00,66.15){\special{em: lineto}}
\put(166.50,65.41){\special{em: lineto}}
\put(167.00,64.69){\special{em: lineto}}
\put(167.50,63.99){\special{em: lineto}}
\put(168.00,63.31){\special{em: lineto}}
\put(168.50,62.66){\special{em: lineto}}
\put(169.00,62.02){\special{em: lineto}}
\put(169.50,61.41){\special{em: lineto}}
\put(170.00,60.82){\special{em: lineto}}
\put(170.50,60.25){\special{em: lineto}}
\put(171.00,59.70){\special{em: lineto}}
\put(171.50,59.18){\special{em: lineto}}
\put(172.00,58.67){\special{em: lineto}}
\put(172.50,58.18){\special{em: lineto}}
\put(173.00,57.71){\special{em: lineto}}
\put(173.50,57.27){\special{em: lineto}}
\put(174.00,56.84){\special{em: lineto}}
\put(174.50,56.43){\special{em: lineto}}
\put(175.00,56.04){\special{em: lineto}}
\put(175.50,55.67){\special{em: lineto}}
\put(176.00,55.31){\special{em: lineto}}
\put(176.50,54.97){\special{em: lineto}}
\put(177.00,54.65){\special{em: lineto}}
\put(177.50,54.35){\special{em: lineto}}
\put(178.00,54.06){\special{em: lineto}}
\put(178.50,53.78){\special{em: lineto}}
\put(179.00,53.52){\special{em: lineto}}
\put(179.50,53.28){\special{em: lineto}}
\put(180.00,53.05){\special{em: lineto}}
\put(180.50,52.83){\special{em: lineto}}
\put(181.00,52.62){\special{em: lineto}}
\put(181.50,52.43){\special{em: lineto}}
\put(182.00,52.25){\special{em: lineto}}
\put(182.50,52.08){\special{em: lineto}}
\put(183.00,51.92){\special{em: lineto}}
\put(183.50,51.77){\special{em: lineto}}
\put(184.00,51.63){\special{em: lineto}}
\put(184.50,51.50){\special{em: lineto}}
\put(185.00,51.38){\special{em: lineto}}
\put(185.50,51.27){\special{em: lineto}}
\put(186.00,51.16){\special{em: lineto}}
\put(186.50,51.06){\special{em: lineto}}
\put(187.00,50.97){\special{em: lineto}}
\put(187.50,50.89){\special{em: lineto}}
\put(188.00,50.81){\special{em: lineto}}
\put(188.50,50.74){\special{em: lineto}}
\put(189.00,50.67){\special{em: lineto}}
\put(189.50,50.61){\special{em: lineto}}
\put(190.00,50.55){\special{em: lineto}}
\put(190.50,50.50){\special{em: lineto}}
\put(191.00,50.46){\special{em: lineto}}
\put(191.50,50.41){\special{em: lineto}}
\put(192.00,50.37){\special{em: lineto}}
\put(192.50,50.34){\special{em: lineto}}
\put(193.00,50.30){\special{em: lineto}}
\put(193.50,50.27){\special{em: lineto}}
\put(194.00,50.24){\special{em: lineto}}
\put(194.50,50.22){\special{em: lineto}}
\put(195.00,50.20){\special{em: lineto}}
\put(195.50,50.18){\special{em: lineto}}
\put(196.00,50.16){\special{em: lineto}}
\put(196.50,50.14){\special{em: lineto}}
\put(197.00,50.13){\special{em: lineto}}
\put(197.50,50.11){\special{em: lineto}}
\put(198.00,50.10){\special{em: lineto}}
\put(198.50,50.09){\special{em: lineto}}
\put(199.00,50.08){\special{em: lineto}}
\put(199.50,50.07){\special{em: lineto}}
\put(200.00,50.06){\special{em: lineto}}
\put(200.50,50.05){\special{em: lineto}}
\put(201.00,50.05){\special{em: lineto}}
\put(201.50,50.04){\special{em: lineto}}
\put(202.00,50.04){\special{em: lineto}}
\put(202.50,50.03){\special{em: lineto}}
\put(203.00,50.03){\special{em: lineto}}
\put(203.50,50.02){\special{em: lineto}}
\put(204.00,50.02){\special{em: lineto}}
\put(204.50,50.02){\special{em: lineto}}
\put(205.00,50.02){\special{em: lineto}}
\put(205.50,50.01){\special{em: lineto}}
\put(206.00,50.01){\special{em: lineto}}
\put(206.50,50.01){\special{em: lineto}}
\put(207.00,50.01){\special{em: lineto}}
\put(207.50,50.01){\special{em: lineto}}
\put(208.00,50.01){\special{em: lineto}}
\put(208.50,50.01){\special{em: lineto}}
\put(209.00,50.01){\special{em: lineto}}
\put(209.50,50.00){\special{em: lineto}}
\put(210.00,50.00){\special{em: lineto}}
\put(210.50,50.00){\special{em: lineto}}
\put(211.00,50.00){\special{em: lineto}}
\put(211.50,50.00){\special{em: lineto}}
\put(212.00,50.00){\special{em: lineto}}
\put(212.50,50.00){\special{em: lineto}}
\put(213.00,50.00){\special{em: lineto}}
\put(213.50,50.00){\special{em: lineto}}
\put(214.00,50.00){\special{em: lineto}}
\put(214.50,50.00){\special{em: lineto}}
\put(215.00,50.00){\special{em: lineto}}
\put(215.50,50.00){\special{em: lineto}}
\put(216.00,50.00){\special{em: lineto}}
\put(216.50,50.00){\special{em: lineto}}
\put(217.00,50.00){\special{em: lineto}}
\put(217.50,50.00){\special{em: lineto}}
\put(218.00,50.00){\special{em: lineto}}
\put(218.50,50.00){\special{em: lineto}}
\put(219.00,50.00){\special{em: lineto}}
\put(219.50,50.00){\special{em: lineto}}
\put(220.00,50.00){\special{em: lineto}}
\put(220.50,50.00){\special{em: lineto}}
\put(221.00,50.00){\special{em: lineto}}
\put(221.50,50.00){\special{em: lineto}}
\put(222.00,50.00){\special{em: lineto}}
\put(222.50,50.00){\special{em: lineto}}
\put(223.00,50.00){\special{em: lineto}}
\put(223.50,50.00){\special{em: lineto}}
\put(224.00,50.00){\special{em: lineto}}
\put(224.50,50.00){\special{em: lineto}}
\put(225.00,50.00){\special{em: lineto}}
\put(225.50,50.00){\special{em: lineto}}
\put(226.00,50.00){\special{em: lineto}}
\put(226.50,50.00){\special{em: lineto}}
\put(227.00,50.00){\special{em: lineto}}
\put(227.50,50.00){\special{em: lineto}}
\put(228.00,50.00){\special{em: lineto}}
\put(228.50,50.00){\special{em: lineto}}
\put(229.00,50.00){\special{em: lineto}}
\put(229.50,50.00){\special{em: lineto}}
\put(230.00,50.00){\special{em: lineto}}
\put(230.50,50.00){\special{em: lineto}}
\put(231.00,50.00){\special{em: lineto}}
\put(231.50,50.00){\special{em: lineto}}
\put(232.00,50.00){\special{em: lineto}}
\put(232.50,50.00){\special{em: lineto}}
\put(233.00,50.00){\special{em: lineto}}
\put(233.50,50.00){\special{em: lineto}}
\put(234.00,50.00){\special{em: lineto}}
\put(234.50,50.00){\special{em: lineto}}
\put(235.00,50.00){\special{em: lineto}}
\put(235.50,50.00){\special{em: lineto}}
\put(236.00,50.00){\special{em: lineto}}
\put(236.50,50.00){\special{em: lineto}}
\put(237.00,50.00){\special{em: lineto}}
\put(237.50,50.00){\special{em: lineto}}
\put(238.00,50.00){\special{em: lineto}}
\put(238.50,50.00){\special{em: lineto}}
\put(239.00,50.00){\special{em: lineto}}
\put(239.50,50.00){\special{em: lineto}}
\put(240.00,50.00){\special{em: lineto}}
\put(240.50,50.00){\special{em: lineto}}
\put(241.00,50.00){\special{em: lineto}}
\put(241.50,50.00){\special{em: lineto}}
\put(242.00,50.00){\special{em: lineto}}
\put(242.50,50.00){\special{em: lineto}}
\put(243.00,50.00){\special{em: lineto}}
\put(243.50,50.00){\special{em: lineto}}
\put(244.00,50.00){\special{em: lineto}}
\put(244.50,50.00){\special{em: lineto}}
\put(245.00,50.00){\special{em: lineto}}
\put(245.50,50.00){\special{em: lineto}}
\put(246.00,50.00){\special{em: lineto}}
\put(246.50,50.00){\special{em: lineto}}
\put(247.00,50.00){\special{em: lineto}}
\put(247.50,50.00){\special{em: lineto}}
\put(248.00,50.00){\special{em: lineto}}
\put(248.50,50.00){\special{em: lineto}}
\put(249.00,50.00){\special{em: lineto}}
\put(249.50,50.00){\special{em: lineto}}
\put(250.00,50.00){\special{em: lineto}}
\put(250.50,50.00){\special{em: lineto}}
\put(100,150){\special{em: moveto}}
\put(100.50,150.00){\special{em: lineto}}
\put(101.00,150.00){\special{em: lineto}}
\put(101.50,150.00){\special{em: lineto}}
\put(102.00,149.99){\special{em: lineto}}
\put(102.50,149.99){\special{em: lineto}}
\put(103.00,149.97){\special{em: lineto}}
\put(103.50,149.96){\special{em: lineto}}
\put(104.00,149.93){\special{em: lineto}}
\put(104.50,149.90){\special{em: lineto}}
\put(105.00,149.85){\special{em: lineto}}
\put(105.50,149.80){\special{em: lineto}}
\put(106.00,149.73){\special{em: lineto}}
\put(106.50,149.65){\special{em: lineto}}
\put(107.00,149.56){\special{em: lineto}}
\put(107.50,149.44){\special{em: lineto}}
\put(108.00,149.32){\special{em: lineto}}
\put(108.50,149.17){\special{em: lineto}}
\put(109.00,149.00){\special{em: lineto}}
\put(109.50,148.82){\special{em: lineto}}
\put(110.00,148.61){\special{em: lineto}}
\put(110.50,148.38){\special{em: lineto}}
\put(111.00,148.12){\special{em: lineto}}
\put(111.50,147.84){\special{em: lineto}}
\put(112.00,147.53){\special{em: lineto}}
\put(112.50,147.20){\special{em: lineto}}
\put(113.00,146.84){\special{em: lineto}}
\put(113.50,146.44){\special{em: lineto}}
\put(114.00,146.02){\special{em: lineto}}
\put(114.50,145.57){\special{em: lineto}}
\put(115.00,145.08){\special{em: lineto}}
\put(115.50,144.56){\special{em: lineto}}
\put(116.00,144.01){\special{em: lineto}}
\put(116.50,143.43){\special{em: lineto}}
\put(117.00,142.81){\special{em: lineto}}
\put(117.50,142.15){\special{em: lineto}}
\put(118.00,141.46){\special{em: lineto}}
\put(118.50,140.73){\special{em: lineto}}
\put(119.00,139.97){\special{em: lineto}}
\put(119.50,139.17){\special{em: lineto}}
\put(120.00,138.33){\special{em: lineto}}
\put(120.50,137.45){\special{em: lineto}}
\put(121.00,136.54){\special{em: lineto}}
\put(121.50,135.59){\special{em: lineto}}
\put(122.00,134.61){\special{em: lineto}}
\put(122.50,133.59){\special{em: lineto}}
\put(123.00,132.53){\special{em: lineto}}
\put(123.50,131.44){\special{em: lineto}}
\put(124.00,130.31){\special{em: lineto}}
\put(124.50,129.15){\special{em: lineto}}
\put(125.00,127.95){\special{em: lineto}}
\put(125.50,126.73){\special{em: lineto}}
\put(126.00,125.47){\special{em: lineto}}
\put(126.50,124.18){\special{em: lineto}}
\put(127.00,122.86){\special{em: lineto}}
\put(127.50,121.52){\special{em: lineto}}
\put(128.00,120.14){\special{em: lineto}}
\put(128.50,118.75){\special{em: lineto}}
\put(129.00,117.33){\special{em: lineto}}
\put(129.50,115.88){\special{em: lineto}}
\put(130.00,114.42){\special{em: lineto}}
\put(130.50,112.94){\special{em: lineto}}
\put(131.00,111.44){\special{em: lineto}}
\put(131.50,109.93){\special{em: lineto}}
\put(132.00,108.41){\special{em: lineto}}
\put(132.50,106.87){\special{em: lineto}}
\put(133.00,105.33){\special{em: lineto}}
\put(133.50,103.78){\special{em: lineto}}
\put(134.00,102.22){\special{em: lineto}}
\put(134.50,100.67){\special{em: lineto}}
\put(135.00,99.11){\special{em: lineto}}
\put(135.50,97.56){\special{em: lineto}}
\put(136.00,96.01){\special{em: lineto}}
\put(136.50,94.46){\special{em: lineto}}
\put(137.00,92.93){\special{em: lineto}}
\put(137.50,91.40){\special{em: lineto}}
\put(138.00,89.89){\special{em: lineto}}
\put(138.50,88.39){\special{em: lineto}}
\put(139.00,86.91){\special{em: lineto}}
\put(139.50,85.45){\special{em: lineto}}
\put(140.00,84.01){\special{em: lineto}}
\put(140.50,82.59){\special{em: lineto}}
\put(141.00,81.19){\special{em: lineto}}
\put(141.50,79.82){\special{em: lineto}}
\put(142.00,78.48){\special{em: lineto}}
\put(142.50,77.17){\special{em: lineto}}
\put(143.00,75.88){\special{em: lineto}}
\put(143.50,74.63){\special{em: lineto}}
\put(144.00,73.40){\special{em: lineto}}
\put(144.50,72.22){\special{em: lineto}}
\put(145.00,71.06){\special{em: lineto}}
\put(145.50,69.94){\special{em: lineto}}
\put(146.00,68.85){\special{em: lineto}}
\put(146.50,67.80){\special{em: lineto}}
\put(147.00,66.79){\special{em: lineto}}
\put(147.50,65.81){\special{em: lineto}}
\put(148.00,64.87){\special{em: lineto}}
\put(148.50,63.97){\special{em: lineto}}
\put(149.00,63.10){\special{em: lineto}}
\put(149.50,62.27){\special{em: lineto}}
\put(150.00,61.48){\special{em: lineto}}
\put(150.50,60.72){\special{em: lineto}}
\put(151.00,60.00){\special{em: lineto}}
\put(151.50,59.31){\special{em: lineto}}
\put(152.00,58.66){\special{em: lineto}}
\put(152.50,58.04){\special{em: lineto}}
\put(153.00,57.45){\special{em: lineto}}
\put(153.50,56.90){\special{em: lineto}}
\put(154.00,56.37){\special{em: lineto}}
\put(154.50,55.88){\special{em: lineto}}
\put(155.00,55.42){\special{em: lineto}}
\put(155.50,54.98){\special{em: lineto}}
\put(156.00,54.58){\special{em: lineto}}
\put(156.50,54.20){\special{em: lineto}}
\put(157.00,53.84){\special{em: lineto}}
\put(157.50,53.51){\special{em: lineto}}
\put(158.00,53.20){\special{em: lineto}}
\put(158.50,52.92){\special{em: lineto}}
\put(159.00,52.65){\special{em: lineto}}
\put(159.50,52.41){\special{em: lineto}}
\put(160.00,52.18){\special{em: lineto}}
\put(160.50,51.97){\special{em: lineto}}
\put(161.00,51.78){\special{em: lineto}}
\put(161.50,51.60){\special{em: lineto}}
\put(162.00,51.44){\special{em: lineto}}
\put(162.50,51.30){\special{em: lineto}}
\put(163.00,51.16){\special{em: lineto}}
\put(163.50,51.04){\special{em: lineto}}
\put(164.00,50.93){\special{em: lineto}}
\put(164.50,50.83){\special{em: lineto}}
\put(165.00,50.74){\special{em: lineto}}
\put(165.50,50.65){\special{em: lineto}}
\put(166.00,50.58){\special{em: lineto}}
\put(166.50,50.51){\special{em: lineto}}
\put(167.00,50.45){\special{em: lineto}}
\put(167.50,50.40){\special{em: lineto}}
\put(168.00,50.35){\special{em: lineto}}
\put(168.50,50.31){\special{em: lineto}}
\put(169.00,50.27){\special{em: lineto}}
\put(169.50,50.24){\special{em: lineto}}
\put(170.00,50.21){\special{em: lineto}}
\put(170.50,50.18){\special{em: lineto}}
\put(171.00,50.15){\special{em: lineto}}
\put(171.50,50.13){\special{em: lineto}}
\put(172.00,50.12){\special{em: lineto}}
\put(172.50,50.10){\special{em: lineto}}
\put(173.00,50.09){\special{em: lineto}}
\put(173.50,50.07){\special{em: lineto}}
\put(174.00,50.06){\special{em: lineto}}
\put(174.50,50.05){\special{em: lineto}}
\put(175.00,50.05){\special{em: lineto}}
\put(175.50,50.04){\special{em: lineto}}
\put(176.00,50.03){\special{em: lineto}}
\put(176.50,50.03){\special{em: lineto}}
\put(177.00,50.02){\special{em: lineto}}
\put(177.50,50.02){\special{em: lineto}}
\put(178.00,50.02){\special{em: lineto}}
\put(178.50,50.01){\special{em: lineto}}
\put(179.00,50.01){\special{em: lineto}}
\put(179.50,50.01){\special{em: lineto}}
\put(180.00,50.01){\special{em: lineto}}
\put(180.50,50.01){\special{em: lineto}}
\put(181.00,50.01){\special{em: lineto}}
\put(181.50,50.00){\special{em: lineto}}
\put(182.00,50.00){\special{em: lineto}}
\put(182.50,50.00){\special{em: lineto}}
\put(183.00,50.00){\special{em: lineto}}
\put(183.50,50.00){\special{em: lineto}}
\put(184.00,50.00){\special{em: lineto}}
\put(184.50,50.00){\special{em: lineto}}
\put(185.00,50.00){\special{em: lineto}}
\put(185.50,50.00){\special{em: lineto}}
\put(186.00,50.00){\special{em: lineto}}
\put(186.50,50.00){\special{em: lineto}}
\put(187.00,50.00){\special{em: lineto}}
\put(187.50,50.00){\special{em: lineto}}
\put(188.00,50.00){\special{em: lineto}}
\put(188.50,50.00){\special{em: lineto}}
\put(189.00,50.00){\special{em: lineto}}
\put(189.50,50.00){\special{em: lineto}}
\put(190.00,50.00){\special{em: lineto}}
\put(190.50,50.00){\special{em: lineto}}
\put(191.00,50.00){\special{em: lineto}}
\put(191.50,50.00){\special{em: lineto}}
\put(192.00,50.00){\special{em: lineto}}
\put(192.50,50.00){\special{em: lineto}}
\put(193.00,50.00){\special{em: lineto}}
\put(193.50,50.00){\special{em: lineto}}
\put(194.00,50.00){\special{em: lineto}}
\put(194.50,50.00){\special{em: lineto}}
\put(195.00,50.00){\special{em: lineto}}
\put(195.50,50.00){\special{em: lineto}}
\put(196.00,50.00){\special{em: lineto}}
\put(196.50,50.00){\special{em: lineto}}
\put(197.00,50.00){\special{em: lineto}}
\put(197.50,50.00){\special{em: lineto}}
\put(198.00,50.00){\special{em: lineto}}
\put(198.50,50.00){\special{em: lineto}}
\put(199.00,50.00){\special{em: lineto}}
\put(199.50,50.00){\special{em: lineto}}
\put(200.00,50.00){\special{em: lineto}}
\put(200.50,50.00){\special{em: lineto}}
\put(201.00,50.00){\special{em: lineto}}
\put(201.50,50.00){\special{em: lineto}}
\put(202.00,50.00){\special{em: lineto}}
\put(202.50,50.00){\special{em: lineto}}
\put(203.00,50.00){\special{em: lineto}}
\put(203.50,50.00){\special{em: lineto}}
\put(204.00,50.00){\special{em: lineto}}
\put(204.50,50.00){\special{em: lineto}}
\put(205.00,50.00){\special{em: lineto}}
\put(205.50,50.00){\special{em: lineto}}
\put(206.00,50.00){\special{em: lineto}}
\put(206.50,50.00){\special{em: lineto}}
\put(207.00,50.00){\special{em: lineto}}
\put(207.50,50.00){\special{em: lineto}}
\put(208.00,50.00){\special{em: lineto}}
\put(208.50,50.00){\special{em: lineto}}
\put(209.00,50.00){\special{em: lineto}}
\put(209.50,50.00){\special{em: lineto}}
\put(210.00,50.00){\special{em: lineto}}
\put(210.50,50.00){\special{em: lineto}}
\put(211.00,50.00){\special{em: lineto}}
\put(211.50,50.00){\special{em: lineto}}
\put(212.00,50.00){\special{em: lineto}}
\put(212.50,50.00){\special{em: lineto}}
\put(213.00,50.00){\special{em: lineto}}
\put(213.50,50.00){\special{em: lineto}}
\put(214.00,50.00){\special{em: lineto}}
\put(214.50,50.00){\special{em: lineto}}
\put(215.00,50.00){\special{em: lineto}}
\put(215.50,50.00){\special{em: lineto}}
\put(216.00,50.00){\special{em: lineto}}
\put(216.50,50.00){\special{em: lineto}}
\put(217.00,50.00){\special{em: lineto}}
\put(217.50,50.00){\special{em: lineto}}
\put(218.00,50.00){\special{em: lineto}}
\put(218.50,50.00){\special{em: lineto}}
\put(219.00,50.00){\special{em: lineto}}
\put(219.50,50.00){\special{em: lineto}}
\put(220.00,50.00){\special{em: lineto}}
\put(220.50,50.00){\special{em: lineto}}
\put(221.00,50.00){\special{em: lineto}}
\put(221.50,50.00){\special{em: lineto}}
\put(222.00,50.00){\special{em: lineto}}
\put(222.50,50.00){\special{em: lineto}}
\put(223.00,50.00){\special{em: lineto}}
\put(223.50,50.00){\special{em: lineto}}
\put(224.00,50.00){\special{em: lineto}}
\put(224.50,50.00){\special{em: lineto}}
\put(225.00,50.00){\special{em: lineto}}
\put(225.50,50.00){\special{em: lineto}}
\put(226.00,50.00){\special{em: lineto}}
\put(226.50,50.00){\special{em: lineto}}
\put(227.00,50.00){\special{em: lineto}}
\put(227.50,50.00){\special{em: lineto}}
\put(228.00,50.00){\special{em: lineto}}
\put(228.50,50.00){\special{em: lineto}}
\put(229.00,50.00){\special{em: lineto}}
\put(229.50,50.00){\special{em: lineto}}
\put(230.00,50.00){\special{em: lineto}}
\put(230.50,50.00){\special{em: lineto}}
\put(231.00,50.00){\special{em: lineto}}
\put(231.50,50.00){\special{em: lineto}}
\put(232.00,50.00){\special{em: lineto}}
\put(232.50,50.00){\special{em: lineto}}
\put(233.00,50.00){\special{em: lineto}}
\put(233.50,50.00){\special{em: lineto}}
\put(234.00,50.00){\special{em: lineto}}
\put(234.50,50.00){\special{em: lineto}}
\put(235.00,50.00){\special{em: lineto}}
\put(235.50,50.00){\special{em: lineto}}
\put(236.00,50.00){\special{em: lineto}}
\put(236.50,50.00){\special{em: lineto}}
\put(237.00,50.00){\special{em: lineto}}
\put(237.50,50.00){\special{em: lineto}}
\put(238.00,50.00){\special{em: lineto}}
\put(238.50,50.00){\special{em: lineto}}
\put(239.00,50.00){\special{em: lineto}}
\put(239.50,50.00){\special{em: lineto}}
\put(240.00,50.00){\special{em: lineto}}
\put(240.50,50.00){\special{em: lineto}}
\put(241.00,50.00){\special{em: lineto}}
\put(241.50,50.00){\special{em: lineto}}
\put(242.00,50.00){\special{em: lineto}}
\put(242.50,50.00){\special{em: lineto}}
\put(243.00,50.00){\special{em: lineto}}
\put(243.50,50.00){\special{em: lineto}}
\put(244.00,50.00){\special{em: lineto}}
\put(244.50,50.00){\special{em: lineto}}
\put(245.00,50.00){\special{em: lineto}}
\put(245.50,50.00){\special{em: lineto}}
\put(246.00,50.00){\special{em: lineto}}
\put(246.50,50.00){\special{em: lineto}}
\put(247.00,50.00){\special{em: lineto}}
\put(247.50,50.00){\special{em: lineto}}
\put(248.00,50.00){\special{em: lineto}}
\put(248.50,50.00){\special{em: lineto}}
\put(249.00,50.00){\special{em: lineto}}
\put(249.50,50.00){\special{em: lineto}}
\put(250.00,50.00){\special{em: lineto}}
\put(250.50,50.00){\special{em: lineto}}
\put(100,150){\special{em: moveto}}
\put(100.50,150.00){\special{em: lineto}}
\put(101.00,149.00){\special{em: lineto}}
\put(101.50,148.02){\special{em: lineto}}
\put(102.00,147.04){\special{em: lineto}}
\put(102.50,146.08){\special{em: lineto}}
\put(103.00,145.12){\special{em: lineto}}
\put(103.50,144.17){\special{em: lineto}}
\put(104.00,143.22){\special{em: lineto}}
\put(104.50,142.29){\special{em: lineto}}
\put(105.00,141.36){\special{em: lineto}}
\put(105.50,140.44){\special{em: lineto}}
\put(106.00,139.52){\special{em: lineto}}
\put(106.50,138.61){\special{em: lineto}}
\put(107.00,137.71){\special{em: lineto}}
\put(107.50,136.81){\special{em: lineto}}
\put(108.00,135.92){\special{em: lineto}}
\put(108.50,135.03){\special{em: lineto}}
\put(109.00,134.15){\special{em: lineto}}
\put(109.50,133.28){\special{em: lineto}}
\put(110.00,132.40){\special{em: lineto}}
\put(110.50,131.53){\special{em: lineto}}
\put(111.00,130.67){\special{em: lineto}}
\put(111.50,129.81){\special{em: lineto}}
\put(112.00,128.95){\special{em: lineto}}
\put(112.50,128.10){\special{em: lineto}}
\put(113.00,127.25){\special{em: lineto}}
\put(113.50,126.40){\special{em: lineto}}
\put(114.00,125.55){\special{em: lineto}}
\put(114.50,124.71){\special{em: lineto}}
\put(115.00,123.87){\special{em: lineto}}
\put(115.50,123.03){\special{em: lineto}}
\put(116.00,122.20){\special{em: lineto}}
\put(116.50,121.37){\special{em: lineto}}
\put(117.00,120.54){\special{em: lineto}}
\put(117.50,119.71){\special{em: lineto}}
\put(118.00,118.88){\special{em: lineto}}
\put(118.50,118.06){\special{em: lineto}}
\put(119.00,117.23){\special{em: lineto}}
\put(119.50,116.41){\special{em: lineto}}
\put(120.00,115.59){\special{em: lineto}}
\put(120.50,114.78){\special{em: lineto}}
\put(121.00,113.96){\special{em: lineto}}
\put(121.50,113.15){\special{em: lineto}}
\put(122.00,112.33){\special{em: lineto}}
\put(122.50,111.52){\special{em: lineto}}
\put(123.00,110.71){\special{em: lineto}}
\put(123.50,109.91){\special{em: lineto}}
\put(124.00,109.10){\special{em: lineto}}
\put(124.50,108.30){\special{em: lineto}}
\put(125.00,107.49){\special{em: lineto}}
\put(125.50,106.69){\special{em: lineto}}
\put(126.00,105.89){\special{em: lineto}}
\put(126.50,105.09){\special{em: lineto}}
\put(127.00,104.30){\special{em: lineto}}
\put(127.50,103.50){\special{em: lineto}}
\put(128.00,102.71){\special{em: lineto}}
\put(128.50,101.92){\special{em: lineto}}
\put(129.00,101.13){\special{em: lineto}}
\put(129.50,100.35){\special{em: lineto}}
\put(130.00,99.56){\special{em: lineto}}
\put(130.50,98.78){\special{em: lineto}}
\put(131.00,98.00){\special{em: lineto}}
\put(131.50,97.23){\special{em: lineto}}
\put(132.00,96.46){\special{em: lineto}}
\put(132.50,95.68){\special{em: lineto}}
\put(133.00,94.92){\special{em: lineto}}
\put(133.50,94.15){\special{em: lineto}}
\put(134.00,93.39){\special{em: lineto}}
\put(134.50,92.63){\special{em: lineto}}
\put(135.00,91.88){\special{em: lineto}}
\put(135.50,91.12){\special{em: lineto}}
\put(136.00,90.38){\special{em: lineto}}
\put(136.50,89.63){\special{em: lineto}}
\put(137.00,88.89){\special{em: lineto}}
\put(137.50,88.16){\special{em: lineto}}
\put(138.00,87.42){\special{em: lineto}}
\put(138.50,86.69){\special{em: lineto}}
\put(139.00,85.97){\special{em: lineto}}
\put(139.50,85.25){\special{em: lineto}}
\put(140.00,84.54){\special{em: lineto}}
\put(140.50,83.83){\special{em: lineto}}
\put(141.00,83.12){\special{em: lineto}}
\put(141.50,82.42){\special{em: lineto}}
\put(142.00,81.73){\special{em: lineto}}
\put(142.50,81.04){\special{em: lineto}}
\put(143.00,80.36){\special{em: lineto}}
\put(143.50,79.68){\special{em: lineto}}
\put(144.00,79.01){\special{em: lineto}}
\put(144.50,78.34){\special{em: lineto}}
\put(145.00,77.69){\special{em: lineto}}
\put(145.50,77.03){\special{em: lineto}}
\put(146.00,76.39){\special{em: lineto}}
\put(146.50,75.75){\special{em: lineto}}
\put(147.00,75.11){\special{em: lineto}}
\put(147.50,74.49){\special{em: lineto}}
\put(148.00,73.87){\special{em: lineto}}
\put(148.50,73.25){\special{em: lineto}}
\put(149.00,72.65){\special{em: lineto}}
\put(149.50,72.05){\special{em: lineto}}
\put(150.00,71.46){\special{em: lineto}}
\put(150.50,70.88){\special{em: lineto}}
\put(151.00,70.30){\special{em: lineto}}
\put(151.50,69.74){\special{em: lineto}}
\put(152.00,69.18){\special{em: lineto}}
\put(152.50,68.63){\special{em: lineto}}
\put(153.00,68.08){\special{em: lineto}}
\put(153.50,67.55){\special{em: lineto}}
\put(154.00,67.02){\special{em: lineto}}
\put(154.50,66.50){\special{em: lineto}}
\put(155.00,65.99){\special{em: lineto}}
\put(155.50,65.49){\special{em: lineto}}
\put(156.00,65.00){\special{em: lineto}}
\put(156.50,64.52){\special{em: lineto}}
\put(157.00,64.04){\special{em: lineto}}
\put(157.50,63.58){\special{em: lineto}}
\put(158.00,63.12){\special{em: lineto}}
\put(158.50,62.67){\special{em: lineto}}
\put(159.00,62.23){\special{em: lineto}}
\put(159.50,61.80){\special{em: lineto}}
\put(160.00,61.38){\special{em: lineto}}
\put(160.50,60.97){\special{em: lineto}}
\put(161.00,60.56){\special{em: lineto}}
\put(161.50,60.17){\special{em: lineto}}
\put(162.00,59.79){\special{em: lineto}}
\put(162.50,59.41){\special{em: lineto}}
\put(163.00,59.05){\special{em: lineto}}
\put(163.50,58.69){\special{em: lineto}}
\put(164.00,58.34){\special{em: lineto}}
\put(164.50,58.00){\special{em: lineto}}
\put(165.00,57.67){\special{em: lineto}}
\put(165.50,57.35){\special{em: lineto}}
\put(166.00,57.04){\special{em: lineto}}
\put(166.50,56.74){\special{em: lineto}}
\put(167.00,56.44){\special{em: lineto}}
\put(167.50,56.16){\special{em: lineto}}
\put(168.00,55.88){\special{em: lineto}}
\put(168.50,55.61){\special{em: lineto}}
\put(169.00,55.35){\special{em: lineto}}
\put(169.50,55.10){\special{em: lineto}}
\put(170.00,54.86){\special{em: lineto}}
\put(170.50,54.63){\special{em: lineto}}
\put(171.00,54.40){\special{em: lineto}}
\put(171.50,54.18){\special{em: lineto}}
\put(172.00,53.97){\special{em: lineto}}
\put(172.50,53.77){\special{em: lineto}}
\put(173.00,53.57){\special{em: lineto}}
\put(173.50,53.39){\special{em: lineto}}
\put(174.00,53.21){\special{em: lineto}}
\put(174.50,53.03){\special{em: lineto}}
\put(175.00,52.87){\special{em: lineto}}
\put(175.50,52.71){\special{em: lineto}}
\put(176.00,52.56){\special{em: lineto}}
\put(176.50,52.41){\special{em: lineto}}
\put(177.00,52.27){\special{em: lineto}}
\put(177.50,52.14){\special{em: lineto}}
\put(178.00,52.01){\special{em: lineto}}
\put(178.50,51.89){\special{em: lineto}}
\put(179.00,51.78){\special{em: lineto}}
\put(179.50,51.67){\special{em: lineto}}
\put(180.00,51.56){\special{em: lineto}}
\put(180.50,51.46){\special{em: lineto}}
\put(181.00,51.37){\special{em: lineto}}
\put(181.50,51.28){\special{em: lineto}}
\put(182.00,51.20){\special{em: lineto}}
\put(182.50,51.12){\special{em: lineto}}
\put(183.00,51.04){\special{em: lineto}}
\put(183.50,50.97){\special{em: lineto}}
\put(184.00,50.90){\special{em: lineto}}
\put(184.50,50.84){\special{em: lineto}}
\put(185.00,50.78){\special{em: lineto}}
\put(185.50,50.72){\special{em: lineto}}
\put(186.00,50.67){\special{em: lineto}}
\put(186.50,50.62){\special{em: lineto}}
\put(187.00,50.58){\special{em: lineto}}
\put(187.50,50.53){\special{em: lineto}}
\put(188.00,50.49){\special{em: lineto}}
\put(188.50,50.45){\special{em: lineto}}
\put(189.00,50.42){\special{em: lineto}}
\put(189.50,50.38){\special{em: lineto}}
\put(190.00,50.35){\special{em: lineto}}
\put(190.50,50.33){\special{em: lineto}}
\put(191.00,50.30){\special{em: lineto}}
\put(191.50,50.27){\special{em: lineto}}
\put(192.00,50.25){\special{em: lineto}}
\put(192.50,50.23){\special{em: lineto}}
\put(193.00,50.21){\special{em: lineto}}
\put(193.50,50.19){\special{em: lineto}}
\put(194.00,50.17){\special{em: lineto}}
\put(194.50,50.16){\special{em: lineto}}
\put(195.00,50.14){\special{em: lineto}}
\put(195.50,50.13){\special{em: lineto}}
\put(196.00,50.12){\special{em: lineto}}
\put(196.50,50.11){\special{em: lineto}}
\put(197.00,50.10){\special{em: lineto}}
\put(197.50,50.09){\special{em: lineto}}
\put(198.00,50.08){\special{em: lineto}}
\put(198.50,50.07){\special{em: lineto}}
\put(199.00,50.07){\special{em: lineto}}
\put(199.50,50.06){\special{em: lineto}}
\put(200.00,50.05){\special{em: lineto}}
\put(200.50,50.05){\special{em: lineto}}
\put(201.00,50.04){\special{em: lineto}}
\put(201.50,50.04){\special{em: lineto}}
\put(202.00,50.03){\special{em: lineto}}
\put(202.50,50.03){\special{em: lineto}}
\put(203.00,50.03){\special{em: lineto}}
\put(203.50,50.02){\special{em: lineto}}
\put(204.00,50.02){\special{em: lineto}}
\put(204.50,50.02){\special{em: lineto}}
\put(205.00,50.02){\special{em: lineto}}
\put(205.50,50.02){\special{em: lineto}}
\put(206.00,50.01){\special{em: lineto}}
\put(206.50,50.01){\special{em: lineto}}
\put(207.00,50.01){\special{em: lineto}}
\put(207.50,50.01){\special{em: lineto}}
\put(208.00,50.01){\special{em: lineto}}
\put(208.50,50.01){\special{em: lineto}}
\put(209.00,50.01){\special{em: lineto}}
\put(209.50,50.01){\special{em: lineto}}
\put(210.00,50.00){\special{em: lineto}}
\put(210.50,50.00){\special{em: lineto}}
\put(211.00,50.00){\special{em: lineto}}
\put(211.50,50.00){\special{em: lineto}}
\put(212.00,50.00){\special{em: lineto}}
\put(212.50,50.00){\special{em: lineto}}
\put(213.00,50.00){\special{em: lineto}}
\put(213.50,50.00){\special{em: lineto}}
\put(214.00,50.00){\special{em: lineto}}
\put(214.50,50.00){\special{em: lineto}}
\put(215.00,50.00){\special{em: lineto}}
\put(215.50,50.00){\special{em: lineto}}
\put(216.00,50.00){\special{em: lineto}}
\put(216.50,50.00){\special{em: lineto}}
\put(217.00,50.00){\special{em: lineto}}
\put(217.50,50.00){\special{em: lineto}}
\put(218.00,50.00){\special{em: lineto}}
\put(218.50,50.00){\special{em: lineto}}
\put(219.00,50.00){\special{em: lineto}}
\put(219.50,50.00){\special{em: lineto}}
\put(220.00,50.00){\special{em: lineto}}
\put(220.50,50.00){\special{em: lineto}}
\put(221.00,50.00){\special{em: lineto}}
\put(221.50,50.00){\special{em: lineto}}
\put(222.00,50.00){\special{em: lineto}}
\put(222.50,50.00){\special{em: lineto}}
\put(223.00,50.00){\special{em: lineto}}
\put(223.50,50.00){\special{em: lineto}}
\put(224.00,50.00){\special{em: lineto}}
\put(224.50,50.00){\special{em: lineto}}
\put(225.00,50.00){\special{em: lineto}}
\put(225.50,50.00){\special{em: lineto}}
\put(226.00,50.00){\special{em: lineto}}
\put(226.50,50.00){\special{em: lineto}}
\put(227.00,50.00){\special{em: lineto}}
\put(227.50,50.00){\special{em: lineto}}
\put(228.00,50.00){\special{em: lineto}}
\put(228.50,50.00){\special{em: lineto}}
\put(229.00,50.00){\special{em: lineto}}
\put(229.50,50.00){\special{em: lineto}}
\put(230.00,50.00){\special{em: lineto}}
\put(230.50,50.00){\special{em: lineto}}
\put(231.00,50.00){\special{em: lineto}}
\put(231.50,50.00){\special{em: lineto}}
\put(232.00,50.00){\special{em: lineto}}
\put(232.50,50.00){\special{em: lineto}}
\put(233.00,50.00){\special{em: lineto}}
\put(233.50,50.00){\special{em: lineto}}
\put(234.00,50.00){\special{em: lineto}}
\put(234.50,50.00){\special{em: lineto}}
\put(235.00,50.00){\special{em: lineto}}
\put(235.50,50.00){\special{em: lineto}}
\put(236.00,50.00){\special{em: lineto}}
\put(236.50,50.00){\special{em: lineto}}
\put(237.00,50.00){\special{em: lineto}}
\put(237.50,50.00){\special{em: lineto}}
\put(238.00,50.00){\special{em: lineto}}
\put(238.50,50.00){\special{em: lineto}}
\put(239.00,50.00){\special{em: lineto}}
\put(239.50,50.00){\special{em: lineto}}
\put(240.00,50.00){\special{em: lineto}}
\put(240.50,50.00){\special{em: lineto}}
\put(241.00,50.00){\special{em: lineto}}
\put(241.50,50.00){\special{em: lineto}}
\put(242.00,50.00){\special{em: lineto}}
\put(242.50,50.00){\special{em: lineto}}
\put(243.00,50.00){\special{em: lineto}}
\put(243.50,50.00){\special{em: lineto}}
\put(244.00,50.00){\special{em: lineto}}
\put(244.50,50.00){\special{em: lineto}}
\put(245.00,50.00){\special{em: lineto}}
\put(245.50,50.00){\special{em: lineto}}
\put(246.00,50.00){\special{em: lineto}}
\put(246.50,50.00){\special{em: lineto}}
\put(247.00,50.00){\special{em: lineto}}
\put(247.50,50.00){\special{em: lineto}}
\put(248.00,50.00){\special{em: lineto}}
\put(248.50,50.00){\special{em: lineto}}
\put(249.00,50.00){\special{em: lineto}}
\put(249.50,50.00){\special{em: lineto}}
\put(250.00,50.00){\special{em: lineto}}
\put(250.50,50.00){\special{em: lineto}}
\put(100,150){\special{em: moveto}}
\put(100.50,150.00){\special{em: lineto}}
\put(101.00,149.00){\special{em: lineto}}
\put(101.50,148.02){\special{em: lineto}}
\put(102.00,147.04){\special{em: lineto}}
\put(102.50,146.07){\special{em: lineto}}
\put(103.00,145.10){\special{em: lineto}}
\put(103.50,144.14){\special{em: lineto}}
\put(104.00,143.18){\special{em: lineto}}
\put(104.50,142.22){\special{em: lineto}}
\put(105.00,141.26){\special{em: lineto}}
\put(105.50,140.30){\special{em: lineto}}
\put(106.00,139.35){\special{em: lineto}}
\put(106.50,138.39){\special{em: lineto}}
\put(107.00,137.43){\special{em: lineto}}
\put(107.50,136.47){\special{em: lineto}}
\put(108.00,135.50){\special{em: lineto}}
\put(108.50,134.53){\special{em: lineto}}
\put(109.00,133.56){\special{em: lineto}}
\put(109.50,132.58){\special{em: lineto}}
\put(110.00,131.59){\special{em: lineto}}
\put(110.50,130.60){\special{em: lineto}}
\put(111.00,129.61){\special{em: lineto}}
\put(111.50,128.61){\special{em: lineto}}
\put(112.00,127.60){\special{em: lineto}}
\put(112.50,126.58){\special{em: lineto}}
\put(113.00,125.56){\special{em: lineto}}
\put(113.50,124.53){\special{em: lineto}}
\put(114.00,123.49){\special{em: lineto}}
\put(114.50,122.44){\special{em: lineto}}
\put(115.00,121.39){\special{em: lineto}}
\put(115.50,120.33){\special{em: lineto}}
\put(116.00,119.26){\special{em: lineto}}
\put(116.50,118.19){\special{em: lineto}}
\put(117.00,117.11){\special{em: lineto}}
\put(117.50,116.02){\special{em: lineto}}
\put(118.00,114.92){\special{em: lineto}}
\put(118.50,113.82){\special{em: lineto}}
\put(119.00,112.72){\special{em: lineto}}
\put(119.50,111.60){\special{em: lineto}}
\put(120.00,110.49){\special{em: lineto}}
\put(120.50,109.36){\special{em: lineto}}
\put(121.00,108.24){\special{em: lineto}}
\put(121.50,107.10){\special{em: lineto}}
\put(122.00,105.97){\special{em: lineto}}
\put(122.50,104.83){\special{em: lineto}}
\put(123.00,103.69){\special{em: lineto}}
\put(123.50,102.55){\special{em: lineto}}
\put(124.00,101.41){\special{em: lineto}}
\put(124.50,100.26){\special{em: lineto}}
\put(125.00,99.12){\special{em: lineto}}
\put(125.50,97.98){\special{em: lineto}}
\put(126.00,96.83){\special{em: lineto}}
\put(126.50,95.69){\special{em: lineto}}
\put(127.00,94.56){\special{em: lineto}}
\put(127.50,93.42){\special{em: lineto}}
\put(128.00,92.29){\special{em: lineto}}
\put(128.50,91.17){\special{em: lineto}}
\put(129.00,90.05){\special{em: lineto}}
\put(129.50,88.94){\special{em: lineto}}
\put(130.00,87.83){\special{em: lineto}}
\put(130.50,86.73){\special{em: lineto}}
\put(131.00,85.64){\special{em: lineto}}
\put(131.50,84.56){\special{em: lineto}}
\put(132.00,83.49){\special{em: lineto}}
\put(132.50,82.43){\special{em: lineto}}
\put(133.00,81.38){\special{em: lineto}}
\put(133.50,80.34){\special{em: lineto}}
\put(134.00,79.32){\special{em: lineto}}
\put(134.50,78.31){\special{em: lineto}}
\put(135.00,77.31){\special{em: lineto}}
\put(135.50,76.32){\special{em: lineto}}
\put(136.00,75.36){\special{em: lineto}}
\put(136.50,74.40){\special{em: lineto}}
\put(137.00,73.47){\special{em: lineto}}
\put(137.50,72.55){\special{em: lineto}}
\put(138.00,71.65){\special{em: lineto}}
\put(138.50,70.76){\special{em: lineto}}
\put(139.00,69.90){\special{em: lineto}}
\put(139.50,69.05){\special{em: lineto}}
\put(140.00,68.23){\special{em: lineto}}
\put(140.50,67.42){\special{em: lineto}}
\put(141.00,66.63){\special{em: lineto}}
\put(141.50,65.86){\special{em: lineto}}
\put(142.00,65.11){\special{em: lineto}}
\put(142.50,64.39){\special{em: lineto}}
\put(143.00,63.68){\special{em: lineto}}
\put(143.50,63.00){\special{em: lineto}}
\put(144.00,62.33){\special{em: lineto}}
\put(144.50,61.69){\special{em: lineto}}
\put(145.00,61.07){\special{em: lineto}}
\put(145.50,60.47){\special{em: lineto}}
\put(146.00,59.89){\special{em: lineto}}
\put(146.50,59.33){\special{em: lineto}}
\put(147.00,58.80){\special{em: lineto}}
\put(147.50,58.28){\special{em: lineto}}
\put(148.00,57.79){\special{em: lineto}}
\put(148.50,57.31){\special{em: lineto}}
\put(149.00,56.86){\special{em: lineto}}
\put(149.50,56.42){\special{em: lineto}}
\put(150.00,56.01){\special{em: lineto}}
\put(150.50,55.62){\special{em: lineto}}
\put(151.00,55.24){\special{em: lineto}}
\put(151.50,54.88){\special{em: lineto}}
\put(152.00,54.54){\special{em: lineto}}
\put(152.50,54.22){\special{em: lineto}}
\put(153.00,53.92){\special{em: lineto}}
\put(153.50,53.63){\special{em: lineto}}
\put(154.00,53.36){\special{em: lineto}}
\put(154.50,53.11){\special{em: lineto}}
\put(155.00,52.87){\special{em: lineto}}
\put(155.50,52.64){\special{em: lineto}}
\put(156.00,52.43){\special{em: lineto}}
\put(156.50,52.23){\special{em: lineto}}
\put(157.00,52.05){\special{em: lineto}}
\put(157.50,51.87){\special{em: lineto}}
\put(158.00,51.71){\special{em: lineto}}
\put(158.50,51.56){\special{em: lineto}}
\put(159.00,51.42){\special{em: lineto}}
\put(159.50,51.30){\special{em: lineto}}
\put(160.00,51.18){\special{em: lineto}}
\put(160.50,51.07){\special{em: lineto}}
\put(161.00,50.97){\special{em: lineto}}
\put(161.50,50.87){\special{em: lineto}}
\put(162.00,50.79){\special{em: lineto}}
\put(162.50,50.71){\special{em: lineto}}
\put(163.00,50.64){\special{em: lineto}}
\put(163.50,50.57){\special{em: lineto}}
\put(164.00,50.51){\special{em: lineto}}
\put(164.50,50.46){\special{em: lineto}}
\put(165.00,50.41){\special{em: lineto}}
\put(165.50,50.37){\special{em: lineto}}
\put(166.00,50.32){\special{em: lineto}}
\put(166.50,50.29){\special{em: lineto}}
\put(167.00,50.26){\special{em: lineto}}
\put(167.50,50.23){\special{em: lineto}}
\put(168.00,50.20){\special{em: lineto}}
\put(168.50,50.18){\special{em: lineto}}
\put(169.00,50.15){\special{em: lineto}}
\put(169.50,50.14){\special{em: lineto}}
\put(170.00,50.12){\special{em: lineto}}
\put(170.50,50.10){\special{em: lineto}}
\put(171.00,50.09){\special{em: lineto}}
\put(171.50,50.08){\special{em: lineto}}
\put(172.00,50.07){\special{em: lineto}}
\put(172.50,50.06){\special{em: lineto}}
\put(173.00,50.05){\special{em: lineto}}
\put(173.50,50.04){\special{em: lineto}}
\put(174.00,50.04){\special{em: lineto}}
\put(174.50,50.03){\special{em: lineto}}
\put(175.00,50.03){\special{em: lineto}}
\put(175.50,50.02){\special{em: lineto}}
\put(176.00,50.02){\special{em: lineto}}
\put(176.50,50.02){\special{em: lineto}}
\put(177.00,50.02){\special{em: lineto}}
\put(177.50,50.01){\special{em: lineto}}
\put(178.00,50.01){\special{em: lineto}}
\put(178.50,50.01){\special{em: lineto}}
\put(179.00,50.01){\special{em: lineto}}
\put(179.50,50.01){\special{em: lineto}}
\put(180.00,50.01){\special{em: lineto}}
\put(180.50,50.00){\special{em: lineto}}
\put(181.00,50.00){\special{em: lineto}}
\put(181.50,50.00){\special{em: lineto}}
\put(182.00,50.00){\special{em: lineto}}
\put(182.50,50.00){\special{em: lineto}}
\put(183.00,50.00){\special{em: lineto}}
\put(183.50,50.00){\special{em: lineto}}
\put(184.00,50.00){\special{em: lineto}}
\put(184.50,50.00){\special{em: lineto}}
\put(185.00,50.00){\special{em: lineto}}
\put(185.50,50.00){\special{em: lineto}}
\put(186.00,50.00){\special{em: lineto}}
\put(186.50,50.00){\special{em: lineto}}
\put(187.00,50.00){\special{em: lineto}}
\put(187.50,50.00){\special{em: lineto}}
\put(188.00,50.00){\special{em: lineto}}
\put(188.50,50.00){\special{em: lineto}}
\put(189.00,50.00){\special{em: lineto}}
\put(189.50,50.00){\special{em: lineto}}
\put(190.00,50.00){\special{em: lineto}}
\put(190.50,50.00){\special{em: lineto}}
\put(191.00,50.00){\special{em: lineto}}
\put(191.50,50.00){\special{em: lineto}}
\put(192.00,50.00){\special{em: lineto}}
\put(192.50,50.00){\special{em: lineto}}
\put(193.00,50.00){\special{em: lineto}}
\put(193.50,50.00){\special{em: lineto}}
\put(194.00,50.00){\special{em: lineto}}
\put(194.50,50.00){\special{em: lineto}}
\put(195.00,50.00){\special{em: lineto}}
\put(195.50,50.00){\special{em: lineto}}
\put(196.00,50.00){\special{em: lineto}}
\put(196.50,50.00){\special{em: lineto}}
\put(197.00,50.00){\special{em: lineto}}
\put(197.50,50.00){\special{em: lineto}}
\put(198.00,50.00){\special{em: lineto}}
\put(198.50,50.00){\special{em: lineto}}
\put(199.00,50.00){\special{em: lineto}}
\put(199.50,50.00){\special{em: lineto}}
\put(200.00,50.00){\special{em: lineto}}
\put(200.50,50.00){\special{em: lineto}}
\put(201.00,50.00){\special{em: lineto}}
\put(201.50,50.00){\special{em: lineto}}
\put(202.00,50.00){\special{em: lineto}}
\put(202.50,50.00){\special{em: lineto}}
\put(203.00,50.00){\special{em: lineto}}
\put(203.50,50.00){\special{em: lineto}}
\put(204.00,50.00){\special{em: lineto}}
\put(204.50,50.00){\special{em: lineto}}
\put(205.00,50.00){\special{em: lineto}}
\put(205.50,50.00){\special{em: lineto}}
\put(206.00,50.00){\special{em: lineto}}
\put(206.50,50.00){\special{em: lineto}}
\put(207.00,50.00){\special{em: lineto}}
\put(207.50,50.00){\special{em: lineto}}
\put(208.00,50.00){\special{em: lineto}}
\put(208.50,50.00){\special{em: lineto}}
\put(209.00,50.00){\special{em: lineto}}
\put(209.50,50.00){\special{em: lineto}}
\put(210.00,50.00){\special{em: lineto}}
\put(210.50,50.00){\special{em: lineto}}
\put(211.00,50.00){\special{em: lineto}}
\put(211.50,50.00){\special{em: lineto}}
\put(212.00,50.00){\special{em: lineto}}
\put(212.50,50.00){\special{em: lineto}}
\put(213.00,50.00){\special{em: lineto}}
\put(213.50,50.00){\special{em: lineto}}
\put(214.00,50.00){\special{em: lineto}}
\put(214.50,50.00){\special{em: lineto}}
\put(215.00,50.00){\special{em: lineto}}
\put(215.50,50.00){\special{em: lineto}}
\put(216.00,50.00){\special{em: lineto}}
\put(216.50,50.00){\special{em: lineto}}
\put(217.00,50.00){\special{em: lineto}}
\put(217.50,50.00){\special{em: lineto}}
\put(218.00,50.00){\special{em: lineto}}
\put(218.50,50.00){\special{em: lineto}}
\put(219.00,50.00){\special{em: lineto}}
\put(219.50,50.00){\special{em: lineto}}
\put(220.00,50.00){\special{em: lineto}}
\put(220.50,50.00){\special{em: lineto}}
\put(221.00,50.00){\special{em: lineto}}
\put(221.50,50.00){\special{em: lineto}}
\put(222.00,50.00){\special{em: lineto}}
\put(222.50,50.00){\special{em: lineto}}
\put(223.00,50.00){\special{em: lineto}}
\put(223.50,50.00){\special{em: lineto}}
\put(224.00,50.00){\special{em: lineto}}
\put(224.50,50.00){\special{em: lineto}}
\put(225.00,50.00){\special{em: lineto}}
\put(225.50,50.00){\special{em: lineto}}
\put(226.00,50.00){\special{em: lineto}}
\put(226.50,50.00){\special{em: lineto}}
\put(227.00,50.00){\special{em: lineto}}
\put(227.50,50.00){\special{em: lineto}}
\put(228.00,50.00){\special{em: lineto}}
\put(228.50,50.00){\special{em: lineto}}
\put(229.00,50.00){\special{em: lineto}}
\put(229.50,50.00){\special{em: lineto}}
\put(230.00,50.00){\special{em: lineto}}
\put(230.50,50.00){\special{em: lineto}}
\put(231.00,50.00){\special{em: lineto}}
\put(231.50,50.00){\special{em: lineto}}
\put(232.00,50.00){\special{em: lineto}}
\put(232.50,50.00){\special{em: lineto}}
\put(233.00,50.00){\special{em: lineto}}
\put(233.50,50.00){\special{em: lineto}}
\put(234.00,50.00){\special{em: lineto}}
\put(234.50,50.00){\special{em: lineto}}
\put(235.00,50.00){\special{em: lineto}}
\put(235.50,50.00){\special{em: lineto}}
\put(236.00,50.00){\special{em: lineto}}
\put(236.50,50.00){\special{em: lineto}}
\put(237.00,50.00){\special{em: lineto}}
\put(237.50,50.00){\special{em: lineto}}
\put(238.00,50.00){\special{em: lineto}}
\put(238.50,50.00){\special{em: lineto}}
\put(239.00,50.00){\special{em: lineto}}
\put(239.50,50.00){\special{em: lineto}}
\put(240.00,50.00){\special{em: lineto}}
\put(240.50,50.00){\special{em: lineto}}
\put(241.00,50.00){\special{em: lineto}}
\put(241.50,50.00){\special{em: lineto}}
\put(242.00,50.00){\special{em: lineto}}
\put(242.50,50.00){\special{em: lineto}}
\put(243.00,50.00){\special{em: lineto}}
\put(243.50,50.00){\special{em: lineto}}
\put(244.00,50.00){\special{em: lineto}}
\put(244.50,50.00){\special{em: lineto}}
\put(245.00,50.00){\special{em: lineto}}
\put(245.50,50.00){\special{em: lineto}}
\put(246.00,50.00){\special{em: lineto}}
\put(246.50,50.00){\special{em: lineto}}
\put(247.00,50.00){\special{em: lineto}}
\put(247.50,50.00){\special{em: lineto}}
\put(248.00,50.00){\special{em: lineto}}
\put(248.50,50.00){\special{em: lineto}}
\put(249.00,50.00){\special{em: lineto}}
\put(249.50,50.00){\special{em: lineto}}
\put(250.00,50.00){\special{em: lineto}}
\put(250.50,50.00){\special{em: lineto}}
\end{picture}

==> (inline-2) <==
\begin{picture}(450,250)
\put(210,170){\vector(-1,-1){78}}
\put(227,145){\vector(-1,-1){75}}
\put(177,175){\vector(-1,-1){43}}
\put(215,195){\vector(-1,-1){75}}
\put(210,173){$a=2,b=0.5$}
\put(190,199){$a=0.5,b=2$}
\put(213,149){$a=2,b=2$}
\put(107,177){$a=0.5,b=0.5$}
\put(60,10){\special{em: moveto}}
\put(290,10){\special{em: lineto}}
\put(290,240){\special{em: lineto}}
\put(60,240){\special{em: lineto}}
\put(60,10){\special{em: lineto}}
\put(65,15){\special{em: moveto}}
\put(285,15){\special{em: lineto}}
\put(285,235){\special{em: lineto}}
\put(65,235){\special{em: lineto}}
\put(65,15){\special{em: lineto}}
\put(100,50){\vector(1,0){150}}
\put(100,50){\vector(0,1){150}}
\put(150,50){\vector(0,1){3}}
\put(200,50){\vector(0,1){3}}
\put(100,100){\vector(1,0){3}}
\put(100,150){\vector(1,0){3}}
\put(90,40){$0$}
\put(148,40){$1$}
\put(198,40){$2$}
\put(82,98){$0.5$}
\put(90,148){$1$}
\put(108,208){$\theta$}
\put(255,55){$x$}
\put(100,150){\special{em: moveto}}
\put(100.50,149.50){\special{em: lineto}}
\put(101.00,149.01){\special{em: lineto}}
\put(101.50,148.51){\special{em: lineto}}
\put(102.00,148.02){\special{em: lineto}}
\put(102.50,147.53){\special{em: lineto}}
\put(103.00,147.05){\special{em: lineto}}
\put(103.50,146.56){\special{em: lineto}}
\put(104.00,146.08){\special{em: lineto}}
\put(104.50,145.61){\special{em: lineto}}
\put(105.00,145.13){\special{em: lineto}}
\put(105.50,144.67){\special{em: lineto}}
\put(106.00,144.20){\special{em: lineto}}
\put(106.50,143.74){\special{em: lineto}}
\put(107.00,143.28){\special{em: lineto}}
\put(107.50,142.83){\special{em: lineto}}
\put(108.00,142.38){\special{em: lineto}}
\put(108.50,141.94){\special{em: lineto}}
\put(109.00,141.50){\special{em: lineto}}
\put(109.50,141.07){\special{em: lineto}}
\put(110.00,140.64){\special{em: lineto}}
\put(110.50,140.22){\special{em: lineto}}
\put(111.00,139.81){\special{em: lineto}}
\put(111.50,139.41){\special{em: lineto}}
\put(112.00,139.01){\special{em: lineto}}
\put(112.50,138.62){\special{em: lineto}}
\put(113.00,138.24){\special{em: lineto}}
\put(113.50,137.86){\special{em: lineto}}
\put(114.00,137.50){\special{em: lineto}}
\put(114.50,137.14){\special{em: lineto}}
\put(115.00,136.79){\special{em: lineto}}
\put(115.50,136.45){\special{em: lineto}}
\put(116.00,136.13){\special{em: lineto}}
\put(116.50,135.81){\special{em: lineto}}
\put(117.00,135.50){\special{em: lineto}}
\put(117.50,135.20){\special{em: lineto}}
\put(118.00,134.91){\special{em: lineto}}
\put(118.50,134.63){\special{em: lineto}}
\put(119.00,134.37){\special{em: lineto}}
\put(119.50,134.11){\special{em: lineto}}
\put(120.00,133.87){\special{em: lineto}}
\put(120.50,133.63){\special{em: lineto}}
\put(121.00,133.41){\special{em: lineto}}
\put(121.50,133.20){\special{em: lineto}}
\put(122.00,132.99){\special{em: lineto}}
\put(122.50,132.80){\special{em: lineto}}
\put(123.00,132.62){\special{em: lineto}}
\put(123.50,132.45){\special{em: lineto}}
\put(124.00,132.29){\special{em: lineto}}
\put(124.50,132.14){\special{em: lineto}}
\put(125.00,131.99){\special{em: lineto}}
\put(125.50,131.86){\special{em: lineto}}
\put(126.00,131.74){\special{em: lineto}}
\put(126.50,131.62){\special{em: lineto}}
\put(127.00,131.52){\special{em: lineto}}
\put(127.50,131.42){\special{em: lineto}}
\put(128.00,131.33){\special{em: lineto}}
\put(128.50,131.24){\special{em: lineto}}
\put(129.00,131.17){\special{em: lineto}}
\put(129.50,131.10){\special{em: lineto}}
\put(130.00,131.04){\special{em: lineto}}
\put(130.50,130.98){\special{em: lineto}}
\put(131.00,130.93){\special{em: lineto}}
\put(131.50,130.88){\special{em: lineto}}
\put(132.00,130.84){\special{em: lineto}}
\put(132.50,130.80){\special{em: lineto}}
\put(133.00,130.77){\special{em: lineto}}
\put(133.50,130.74){\special{em: lineto}}
\put(134.00,130.71){\special{em: lineto}}
\put(134.50,130.69){\special{em: lineto}}
\put(135.00,130.67){\special{em: lineto}}
\put(135.50,130.65){\special{em: lineto}}
\put(136.00,130.63){\special{em: lineto}}
\put(136.50,130.62){\special{em: lineto}}
\put(137.00,130.61){\special{em: lineto}}
\put(137.50,130.60){\special{em: lineto}}
\put(138.00,130.59){\special{em: lineto}}
\put(138.50,130.58){\special{em: lineto}}
\put(139.00,130.58){\special{em: lineto}}
\put(139.50,130.57){\special{em: lineto}}
\put(140.00,130.57){\special{em: lineto}}
\put(140.50,130.56){\special{em: lineto}}
\put(141.00,130.56){\special{em: lineto}}
\put(141.50,130.56){\special{em: lineto}}
\put(142.00,130.56){\special{em: lineto}}
\put(142.50,130.55){\special{em: lineto}}
\put(143.00,130.55){\special{em: lineto}}
\put(143.50,130.55){\special{em: lineto}}
\put(144.00,130.55){\special{em: lineto}}
\put(144.50,130.55){\special{em: lineto}}
\put(145.00,130.55){\special{em: lineto}}
\put(145.50,130.55){\special{em: lineto}}
\put(146.00,130.55){\special{em: lineto}}
\put(146.50,130.55){\special{em: lineto}}
\put(147.00,130.55){\special{em: lineto}}
\put(147.50,130.55){\special{em: lineto}}
\put(148.00,130.55){\special{em: lineto}}
\put(148.50,130.55){\special{em: lineto}}
\put(149.00,130.55){\special{em: lineto}}
\put(149.50,130.55){\special{em: lineto}}
\put(150.00,130.55){\special{em: lineto}}
\put(150.50,130.55){\special{em: lineto}}
\put(151.00,130.55){\special{em: lineto}}
\put(151.50,130.55){\special{em: lineto}}
\put(152.00,130.55){\special{em: lineto}}
\put(152.50,130.55){\special{em: lineto}}
\put(153.00,130.55){\special{em: lineto}}
\put(153.50,130.55){\special{em: lineto}}
\put(154.00,130.55){\special{em: lineto}}
\put(154.50,130.55){\special{em: lineto}}
\put(155.00,130.55){\special{em: lineto}}
\put(155.50,130.55){\special{em: lineto}}
\put(156.00,130.55){\special{em: lineto}}
\put(156.50,130.55){\special{em: lineto}}
\put(157.00,130.55){\special{em: lineto}}
\put(157.50,130.55){\special{em: lineto}}
\put(158.00,130.55){\special{em: lineto}}
\put(158.50,130.55){\special{em: lineto}}
\put(159.00,130.55){\special{em: lineto}}
\put(159.50,130.55){\special{em: lineto}}
\put(160.00,130.55){\special{em: lineto}}
\put(160.50,130.55){\special{em: lineto}}
\put(161.00,130.55){\special{em: lineto}}
\put(161.50,130.55){\special{em: lineto}}
\put(162.00,130.55){\special{em: lineto}}
\put(162.50,130.55){\special{em: lineto}}
\put(163.00,130.55){\special{em: lineto}}
\put(163.50,130.55){\special{em: lineto}}
\put(164.00,130.55){\special{em: lineto}}
\put(164.50,130.55){\special{em: lineto}}
\put(165.00,130.55){\special{em: lineto}}
\put(165.50,130.55){\special{em: lineto}}
\put(166.00,130.55){\special{em: lineto}}
\put(166.50,130.55){\special{em: lineto}}
\put(167.00,130.55){\special{em: lineto}}
\put(167.50,130.55){\special{em: lineto}}
\put(168.00,130.55){\special{em: lineto}}
\put(168.50,130.55){\special{em: lineto}}
\put(169.00,130.55){\special{em: lineto}}
\put(169.50,130.55){\special{em: lineto}}
\put(170.00,130.55){\special{em: lineto}}
\put(170.50,130.55){\special{em: lineto}}
\put(171.00,130.55){\special{em: lineto}}
\put(171.50,130.55){\special{em: lineto}}
\put(172.00,130.55){\special{em: lineto}}
\put(172.50,130.55){\special{em: lineto}}
\put(173.00,130.55){\special{em: lineto}}
\put(173.50,130.55){\special{em: lineto}}
\put(174.00,130.55){\special{em: lineto}}
\put(174.50,130.55){\special{em: lineto}}
\put(175.00,130.55){\special{em: lineto}}
\put(175.50,130.55){\special{em: lineto}}
\put(176.00,130.55){\special{em: lineto}}
\put(176.50,130.55){\special{em: lineto}}
\put(177.00,130.55){\special{em: lineto}}
\put(177.50,130.55){\special{em: lineto}}
\put(178.00,130.55){\special{em: lineto}}
\put(178.50,130.55){\special{em: lineto}}
\put(179.00,130.55){\special{em: lineto}}
\put(179.50,130.55){\special{em: lineto}}
\put(180.00,130.55){\special{em: lineto}}
\put(180.50,130.55){\special{em: lineto}}
\put(181.00,130.55){\special{em: lineto}}
\put(181.50,130.55){\special{em: lineto}}
\put(182.00,130.55){\special{em: lineto}}
\put(182.50,130.55){\special{em: lineto}}
\put(183.00,130.55){\special{em: lineto}}
\put(183.50,130.55){\special{em: lineto}}
\put(184.00,130.55){\special{em: lineto}}
\put(184.50,130.55){\special{em: lineto}}
\put(185.00,130.55){\special{em: lineto}}
\put(185.50,130.55){\special{em: lineto}}
\put(186.00,130.55){\special{em: lineto}}
\put(186.50,130.55){\special{em: lineto}}
\put(187.00,130.55){\special{em: lineto}}
\put(187.50,130.55){\special{em: lineto}}
\put(188.00,130.55){\special{em: lineto}}
\put(188.50,130.55){\special{em: lineto}}
\put(189.00,130.55){\special{em: lineto}}
\put(189.50,130.55){\special{em: lineto}}
\put(190.00,130.55){\special{em: lineto}}
\put(190.50,130.55){\special{em: lineto}}
\put(191.00,130.55){\special{em: lineto}}
\put(191.50,130.55){\special{em: lineto}}
\put(192.00,130.55){\special{em: lineto}}
\put(192.50,130.55){\special{em: lineto}}
\put(193.00,130.55){\special{em: lineto}}
\put(193.50,130.55){\special{em: lineto}}
\put(194.00,130.55){\special{em: lineto}}
\put(194.50,130.55){\special{em: lineto}}
\put(195.00,130.55){\special{em: lineto}}
\put(195.50,130.55){\special{em: lineto}}
\put(196.00,130.55){\special{em: lineto}}
\put(196.50,130.55){\special{em: lineto}}
\put(197.00,130.55){\special{em: lineto}}
\put(197.50,130.55){\special{em: lineto}}
\put(198.00,130.55){\special{em: lineto}}
\put(198.50,130.55){\special{em: lineto}}
\put(199.00,130.55){\special{em: lineto}}
\put(199.50,130.55){\special{em: lineto}}
\put(200.00,130.55){\special{em: lineto}}
\put(200.50,130.55){\special{em: lineto}}
\put(201.00,130.55){\special{em: lineto}}
\put(201.50,130.55){\special{em: lineto}}
\put(202.00,130.55){\special{em: lineto}}
\put(202.50,130.55){\special{em: lineto}}
\put(203.00,130.55){\special{em: lineto}}
\put(203.50,130.55){\special{em: lineto}}
\put(204.00,130.55){\special{em: lineto}}
\put(204.50,130.55){\special{em: lineto}}
\put(205.00,130.55){\special{em: lineto}}
\put(205.50,130.55){\special{em: lineto}}
\put(206.00,130.55){\special{em: lineto}}
\put(206.50,130.55){\special{em: lineto}}
\put(207.00,130.55){\special{em: lineto}}
\put(207.50,130.55){\special{em: lineto}}
\put(208.00,130.55){\special{em: lineto}}
\put(208.50,130.55){\special{em: lineto}}
\put(209.00,130.55){\special{em: lineto}}
\put(209.50,130.55){\special{em: lineto}}
\put(210.00,130.55){\special{em: lineto}}
\put(210.50,130.55){\special{em: lineto}}
\put(211.00,130.55){\special{em: lineto}}
\put(211.50,130.55){\special{em: lineto}}
\put(212.00,130.55){\special{em: lineto}}
\put(212.50,130.55){\special{em: lineto}}
\put(213.00,130.55){\special{em: lineto}}
\put(213.50,130.55){\special{em: lineto}}
\put(214.00,130.55){\special{em: lineto}}
\put(214.50,130.55){\special{em: lineto}}
\put(215.00,130.55){\special{em: lineto}}
\put(215.50,130.55){\special{em: lineto}}
\put(216.00,130.55){\special{em: lineto}}
\put(216.50,130.55){\special{em: lineto}}
\put(217.00,130.55){\special{em: lineto}}
\put(217.50,130.55){\special{em: lineto}}
\put(218.00,130.55){\special{em: lineto}}
\put(218.50,130.55){\special{em: lineto}}
\put(219.00,130.55){\special{em: lineto}}
\put(219.50,130.55){\special{em: lineto}}
\put(220.00,130.55){\special{em: lineto}}
\put(220.50,130.55){\special{em: lineto}}
\put(221.00,130.55){\special{em: lineto}}
\put(221.50,130.55){\special{em: lineto}}
\put(222.00,130.55){\special{em: lineto}}
\put(222.50,130.55){\special{em: lineto}}
\put(223.00,130.55){\special{em: lineto}}
\put(223.50,130.55){\special{em: lineto}}
\put(224.00,130.55){\special{em: lineto}}
\put(224.50,130.55){\special{em: lineto}}
\put(225.00,130.55){\special{em: lineto}}
\put(225.50,130.55){\special{em: lineto}}
\put(100,150){\special{em: moveto}}
\put(100.50,149.50){\special{em: lineto}}
\put(101.00,149.00){\special{em: lineto}}
\put(101.50,148.51){\special{em: lineto}}
\put(102.00,148.02){\special{em: lineto}}
\put(102.50,147.53){\special{em: lineto}}
\put(103.00,147.04){\special{em: lineto}}
\put(103.50,146.56){\special{em: lineto}}
\put(104.00,146.08){\special{em: lineto}}
\put(104.50,145.60){\special{em: lineto}}
\put(105.00,145.12){\special{em: lineto}}
\put(105.50,144.65){\special{em: lineto}}
\put(106.00,144.18){\special{em: lineto}}
\put(106.50,143.71){\special{em: lineto}}
\put(107.00,143.24){\special{em: lineto}}
\put(107.50,142.78){\special{em: lineto}}
\put(108.00,142.31){\special{em: lineto}}
\put(108.50,141.85){\special{em: lineto}}
\put(109.00,141.40){\special{em: lineto}}
\put(109.50,140.94){\special{em: lineto}}
\put(110.00,140.49){\special{em: lineto}}
\put(110.50,140.04){\special{em: lineto}}
\put(111.00,139.59){\special{em: lineto}}
\put(111.50,139.15){\special{em: lineto}}
\put(112.00,138.70){\special{em: lineto}}
\put(112.50,138.26){\special{em: lineto}}
\put(113.00,137.83){\special{em: lineto}}
\put(113.50,137.39){\special{em: lineto}}
\put(114.00,136.96){\special{em: lineto}}
\put(114.50,136.53){\special{em: lineto}}
\put(115.00,136.11){\special{em: lineto}}
\put(115.50,135.68){\special{em: lineto}}
\put(116.00,135.26){\special{em: lineto}}
\put(116.50,134.84){\special{em: lineto}}
\put(117.00,134.43){\special{em: lineto}}
\put(117.50,134.01){\special{em: lineto}}
\put(118.00,133.60){\special{em: lineto}}
\put(118.50,133.20){\special{em: lineto}}
\put(119.00,132.79){\special{em: lineto}}
\put(119.50,132.39){\special{em: lineto}}
\put(120.00,132.00){\special{em: lineto}}
\put(120.50,131.60){\special{em: lineto}}
\put(121.00,131.21){\special{em: lineto}}
\put(121.50,130.82){\special{em: lineto}}
\put(122.00,130.44){\special{em: lineto}}
\put(122.50,130.06){\special{em: lineto}}
\put(123.00,129.68){\special{em: lineto}}
\put(123.50,129.31){\special{em: lineto}}
\put(124.00,128.94){\special{em: lineto}}
\put(124.50,128.57){\special{em: lineto}}
\put(125.00,128.21){\special{em: lineto}}
\put(125.50,127.85){\special{em: lineto}}
\put(126.00,127.49){\special{em: lineto}}
\put(126.50,127.14){\special{em: lineto}}
\put(127.00,126.80){\special{em: lineto}}
\put(127.50,126.46){\special{em: lineto}}
\put(128.00,126.12){\special{em: lineto}}
\put(128.50,125.78){\special{em: lineto}}
\put(129.00,125.45){\special{em: lineto}}
\put(129.50,125.13){\special{em: lineto}}
\put(130.00,124.81){\special{em: lineto}}
\put(130.50,124.49){\special{em: lineto}}
\put(131.00,124.18){\special{em: lineto}}
\put(131.50,123.87){\special{em: lineto}}
\put(132.00,123.57){\special{em: lineto}}
\put(132.50,123.28){\special{em: lineto}}
\put(133.00,122.98){\special{em: lineto}}
\put(133.50,122.70){\special{em: lineto}}
\put(134.00,122.42){\special{em: lineto}}
\put(134.50,122.14){\special{em: lineto}}
\put(135.00,121.87){\special{em: lineto}}
\put(135.50,121.60){\special{em: lineto}}
\put(136.00,121.34){\special{em: lineto}}
\put(136.50,121.09){\special{em: lineto}}
\put(137.00,120.84){\special{em: lineto}}
\put(137.50,120.59){\special{em: lineto}}
\put(138.00,120.35){\special{em: lineto}}
\put(138.50,120.12){\special{em: lineto}}
\put(139.00,119.89){\special{em: lineto}}
\put(139.50,119.67){\special{em: lineto}}
\put(140.00,119.45){\special{em: lineto}}
\put(140.50,119.24){\special{em: lineto}}
\put(141.00,119.04){\special{em: lineto}}
\put(141.50,118.84){\special{em: lineto}}
\put(142.00,118.64){\special{em: lineto}}
\put(142.50,118.45){\special{em: lineto}}
\put(143.00,118.27){\special{em: lineto}}
\put(143.50,118.09){\special{em: lineto}}
\put(144.00,117.92){\special{em: lineto}}
\put(144.50,117.76){\special{em: lineto}}
\put(145.00,117.60){\special{em: lineto}}
\put(145.50,117.44){\special{em: lineto}}
\put(146.00,117.29){\special{em: lineto}}
\put(146.50,117.15){\special{em: lineto}}
\put(147.00,117.01){\special{em: lineto}}
\put(147.50,116.88){\special{em: lineto}}
\put(148.00,116.75){\special{em: lineto}}
\put(148.50,116.63){\special{em: lineto}}
\put(149.00,116.51){\special{em: lineto}}
\put(149.50,116.40){\special{em: lineto}}
\put(150.00,116.29){\special{em: lineto}}
\put(150.50,116.19){\special{em: lineto}}
\put(151.00,116.09){\special{em: lineto}}
\put(151.50,115.99){\special{em: lineto}}
\put(152.00,115.91){\special{em: lineto}}
\put(152.50,115.82){\special{em: lineto}}
\put(153.00,115.74){\special{em: lineto}}
\put(153.50,115.67){\special{em: lineto}}
\put(154.00,115.59){\special{em: lineto}}
\put(154.50,115.53){\special{em: lineto}}
\put(155.00,115.46){\special{em: lineto}}
\put(155.50,115.40){\special{em: lineto}}
\put(156.00,115.34){\special{em: lineto}}
\put(156.50,115.29){\special{em: lineto}}
\put(157.00,115.24){\special{em: lineto}}
\put(157.50,115.19){\special{em: lineto}}
\put(158.00,115.15){\special{em: lineto}}
\put(158.50,115.11){\special{em: lineto}}
\put(159.00,115.07){\special{em: lineto}}
\put(159.50,115.03){\special{em: lineto}}
\put(160.00,115.00){\special{em: lineto}}
\put(160.50,114.97){\special{em: lineto}}
\put(161.00,114.94){\special{em: lineto}}
\put(161.50,114.92){\special{em: lineto}}
\put(162.00,114.89){\special{em: lineto}}
\put(162.50,114.87){\special{em: lineto}}
\put(163.00,114.85){\special{em: lineto}}
\put(163.50,114.83){\special{em: lineto}}
\put(164.00,114.82){\special{em: lineto}}
\put(164.50,114.80){\special{em: lineto}}
\put(165.00,114.79){\special{em: lineto}}
\put(165.50,114.77){\special{em: lineto}}
\put(166.00,114.76){\special{em: lineto}}
\put(166.50,114.75){\special{em: lineto}}
\put(167.00,114.74){\special{em: lineto}}
\put(167.50,114.73){\special{em: lineto}}
\put(168.00,114.72){\special{em: lineto}}
\put(168.50,114.72){\special{em: lineto}}
\put(169.00,114.71){\special{em: lineto}}
\put(169.50,114.71){\special{em: lineto}}
\put(170.00,114.70){\special{em: lineto}}
\put(170.50,114.70){\special{em: lineto}}
\put(171.00,114.69){\special{em: lineto}}
\put(171.50,114.69){\special{em: lineto}}
\put(172.00,114.69){\special{em: lineto}}
\put(172.50,114.68){\special{em: lineto}}
\put(173.00,114.68){\special{em: lineto}}
\put(173.50,114.68){\special{em: lineto}}
\put(174.00,114.68){\special{em: lineto}}
\put(174.50,114.68){\special{em: lineto}}
\put(175.00,114.67){\special{em: lineto}}
\put(175.50,114.67){\special{em: lineto}}
\put(176.00,114.67){\special{em: lineto}}
\put(176.50,114.67){\special{em: lineto}}
\put(177.00,114.67){\special{em: lineto}}
\put(177.50,114.67){\special{em: lineto}}
\put(178.00,114.67){\special{em: lineto}}
\put(178.50,114.67){\special{em: lineto}}
\put(179.00,114.67){\special{em: lineto}}
\put(179.50,114.67){\special{em: lineto}}
\put(180.00,114.67){\special{em: lineto}}
\put(180.50,114.67){\special{em: lineto}}
\put(181.00,114.67){\special{em: lineto}}
\put(181.50,114.67){\special{em: lineto}}
\put(182.00,114.67){\special{em: lineto}}
\put(182.50,114.67){\special{em: lineto}}
\put(183.00,114.67){\special{em: lineto}}
\put(183.50,114.67){\special{em: lineto}}
\put(184.00,114.67){\special{em: lineto}}
\put(184.50,114.67){\special{em: lineto}}
\put(185.00,114.67){\special{em: lineto}}
\put(185.50,114.67){\special{em: lineto}}
\put(186.00,114.67){\special{em: lineto}}
\put(186.50,114.67){\special{em: lineto}}
\put(187.00,114.67){\special{em: lineto}}
\put(187.50,114.67){\special{em: lineto}}
\put(188.00,114.67){\special{em: lineto}}
\put(188.50,114.67){\special{em: lineto}}
\put(189.00,114.67){\special{em: lineto}}
\put(189.50,114.67){\special{em: lineto}}
\put(190.00,114.67){\special{em: lineto}}
\put(190.50,114.67){\special{em: lineto}}
\put(191.00,114.67){\special{em: lineto}}
\put(191.50,114.67){\special{em: lineto}}
\put(192.00,114.67){\special{em: lineto}}
\put(192.50,114.67){\special{em: lineto}}
\put(193.00,114.67){\special{em: lineto}}
\put(193.50,114.67){\special{em: lineto}}
\put(194.00,114.67){\special{em: lineto}}
\put(194.50,114.67){\special{em: lineto}}
\put(195.00,114.67){\special{em: lineto}}
\put(195.50,114.67){\special{em: lineto}}
\put(196.00,114.67){\special{em: lineto}}
\put(196.50,114.67){\special{em: lineto}}
\put(197.00,114.67){\special{em: lineto}}
\put(197.50,114.67){\special{em: lineto}}
\put(198.00,114.67){\special{em: lineto}}
\put(198.50,114.67){\special{em: lineto}}
\put(199.00,114.67){\special{em: lineto}}
\put(199.50,114.67){\special{em: lineto}}
\put(200.00,114.67){\special{em: lineto}}
\put(200.50,114.67){\special{em: lineto}}
\put(201.00,114.67){\special{em: lineto}}
\put(201.50,114.67){\special{em: lineto}}
\put(202.00,114.67){\special{em: lineto}}
\put(202.50,114.67){\special{em: lineto}}
\put(203.00,114.67){\special{em: lineto}}
\put(203.50,114.67){\special{em: lineto}}
\put(204.00,114.67){\special{em: lineto}}
\put(204.50,114.67){\special{em: lineto}}
\put(205.00,114.67){\special{em: lineto}}
\put(205.50,114.67){\special{em: lineto}}
\put(206.00,114.67){\special{em: lineto}}
\put(206.50,114.67){\special{em: lineto}}
\put(207.00,114.67){\special{em: lineto}}
\put(207.50,114.67){\special{em: lineto}}
\put(208.00,114.67){\special{em: lineto}}
\put(208.50,114.67){\special{em: lineto}}
\put(209.00,114.67){\special{em: lineto}}
\put(209.50,114.67){\special{em: lineto}}
\put(210.00,114.67){\special{em: lineto}}
\put(210.50,114.67){\special{em: lineto}}
\put(211.00,114.67){\special{em: lineto}}
\put(211.50,114.67){\special{em: lineto}}
\put(212.00,114.67){\special{em: lineto}}
\put(212.50,114.67){\special{em: lineto}}
\put(213.00,114.67){\special{em: lineto}}
\put(213.50,114.67){\special{em: lineto}}
\put(214.00,114.67){\special{em: lineto}}
\put(214.50,114.67){\special{em: lineto}}
\put(215.00,114.67){\special{em: lineto}}
\put(215.50,114.67){\special{em: lineto}}
\put(216.00,114.67){\special{em: lineto}}
\put(216.50,114.67){\special{em: lineto}}
\put(217.00,114.67){\special{em: lineto}}
\put(217.50,114.67){\special{em: lineto}}
\put(218.00,114.67){\special{em: lineto}}
\put(218.50,114.67){\special{em: lineto}}
\put(219.00,114.67){\special{em: lineto}}
\put(219.50,114.67){\special{em: lineto}}
\put(220.00,114.67){\special{em: lineto}}
\put(220.50,114.67){\special{em: lineto}}
\put(221.00,114.67){\special{em: lineto}}
\put(221.50,114.67){\special{em: lineto}}
\put(222.00,114.67){\special{em: lineto}}
\put(222.50,114.67){\special{em: lineto}}
\put(223.00,114.67){\special{em: lineto}}
\put(223.50,114.67){\special{em: lineto}}
\put(224.00,114.67){\special{em: lineto}}
\put(224.50,114.67){\special{em: lineto}}
\put(225.00,114.67){\special{em: lineto}}
\put(225.50,114.67){\special{em: lineto}}
\put(100,150){\special{em: moveto}}
\put(100.50,148.02){\special{em: lineto}}
\put(101.00,146.08){\special{em: lineto}}
\put(101.50,144.18){\special{em: lineto}}
\put(102.00,142.31){\special{em: lineto}}
\put(102.50,140.49){\special{em: lineto}}
\put(103.00,138.70){\special{em: lineto}}
\put(103.50,136.95){\special{em: lineto}}
\put(104.00,135.23){\special{em: lineto}}
\put(104.50,133.55){\special{em: lineto}}
\put(105.00,131.91){\special{em: lineto}}
\put(105.50,130.31){\special{em: lineto}}
\put(106.00,128.74){\special{em: lineto}}
\put(106.50,127.21){\special{em: lineto}}
\put(107.00,125.71){\special{em: lineto}}
\put(107.50,124.25){\special{em: lineto}}
\put(108.00,122.83){\special{em: lineto}}
\put(108.50,121.45){\special{em: lineto}}
\put(109.00,120.10){\special{em: lineto}}
\put(109.50,118.78){\special{em: lineto}}
\put(110.00,117.51){\special{em: lineto}}
\put(110.50,116.27){\special{em: lineto}}
\put(111.00,115.06){\special{em: lineto}}
\put(111.50,113.90){\special{em: lineto}}
\put(112.00,112.77){\special{em: lineto}}
\put(112.50,111.67){\special{em: lineto}}
\put(113.00,110.62){\special{em: lineto}}
\put(113.50,109.59){\special{em: lineto}}
\put(114.00,108.61){\special{em: lineto}}
\put(114.50,107.66){\special{em: lineto}}
\put(115.00,106.74){\special{em: lineto}}
\put(115.50,105.87){\special{em: lineto}}
\put(116.00,105.02){\special{em: lineto}}
\put(116.50,104.21){\special{em: lineto}}
\put(117.00,103.44){\special{em: lineto}}
\put(117.50,102.69){\special{em: lineto}}
\put(118.00,101.98){\special{em: lineto}}
\put(118.50,101.31){\special{em: lineto}}
\put(119.00,100.67){\special{em: lineto}}
\put(119.50,100.05){\special{em: lineto}}
\put(120.00,99.47){\special{em: lineto}}
\put(120.50,98.92){\special{em: lineto}}
\put(121.00,98.40){\special{em: lineto}}
\put(121.50,97.91){\special{em: lineto}}
\put(122.00,97.44){\special{em: lineto}}
\put(122.50,97.00){\special{em: lineto}}
\put(123.00,96.59){\special{em: lineto}}
\put(123.50,96.21){\special{em: lineto}}
\put(124.00,95.85){\special{em: lineto}}
\put(124.50,95.51){\special{em: lineto}}
\put(125.00,95.20){\special{em: lineto}}
\put(125.50,94.91){\special{em: lineto}}
\put(126.00,94.64){\special{em: lineto}}
\put(126.50,94.39){\special{em: lineto}}
\put(127.00,94.16){\special{em: lineto}}
\put(127.50,93.94){\special{em: lineto}}
\put(128.00,93.75){\special{em: lineto}}
\put(128.50,93.57){\special{em: lineto}}
\put(129.00,93.41){\special{em: lineto}}
\put(129.50,93.26){\special{em: lineto}}
\put(130.00,93.12){\special{em: lineto}}
\put(130.50,93.00){\special{em: lineto}}
\put(131.00,92.89){\special{em: lineto}}
\put(131.50,92.79){\special{em: lineto}}
\put(132.00,92.70){\special{em: lineto}}
\put(132.50,92.62){\special{em: lineto}}
\put(133.00,92.55){\special{em: lineto}}
\put(133.50,92.49){\special{em: lineto}}
\put(134.00,92.44){\special{em: lineto}}
\put(134.50,92.39){\special{em: lineto}}
\put(135.00,92.34){\special{em: lineto}}
\put(135.50,92.31){\special{em: lineto}}
\put(136.00,92.27){\special{em: lineto}}
\put(136.50,92.25){\special{em: lineto}}
\put(137.00,92.22){\special{em: lineto}}
\put(137.50,92.20){\special{em: lineto}}
\put(138.00,92.18){\special{em: lineto}}
\put(138.50,92.17){\special{em: lineto}}
\put(139.00,92.15){\special{em: lineto}}
\put(139.50,92.14){\special{em: lineto}}
\put(140.00,92.13){\special{em: lineto}}
\put(140.50,92.12){\special{em: lineto}}
\put(141.00,92.12){\special{em: lineto}}
\put(141.50,92.11){\special{em: lineto}}
\put(142.00,92.11){\special{em: lineto}}
\put(142.50,92.10){\special{em: lineto}}
\put(143.00,92.10){\special{em: lineto}}
\put(143.50,92.10){\special{em: lineto}}
\put(144.00,92.10){\special{em: lineto}}
\put(144.50,92.10){\special{em: lineto}}
\put(145.00,92.09){\special{em: lineto}}
\put(145.50,92.09){\special{em: lineto}}
\put(146.00,92.09){\special{em: lineto}}
\put(146.50,92.09){\special{em: lineto}}
\put(147.00,92.09){\special{em: lineto}}
\put(147.50,92.09){\special{em: lineto}}
\put(148.00,92.09){\special{em: lineto}}
\put(148.50,92.09){\special{em: lineto}}
\put(149.00,92.09){\special{em: lineto}}
\put(149.50,92.09){\special{em: lineto}}
\put(150.00,92.09){\special{em: lineto}}
\put(150.50,92.09){\special{em: lineto}}
\put(151.00,92.09){\special{em: lineto}}
\put(151.50,92.09){\special{em: lineto}}
\put(152.00,92.09){\special{em: lineto}}
\put(152.50,92.09){\special{em: lineto}}
\put(153.00,92.09){\special{em: lineto}}
\put(153.50,92.09){\special{em: lineto}}
\put(154.00,92.09){\special{em: lineto}}
\put(154.50,92.09){\special{em: lineto}}
\put(155.00,92.09){\special{em: lineto}}
\put(155.50,92.09){\special{em: lineto}}
\put(156.00,92.09){\special{em: lineto}}
\put(156.50,92.09){\special{em: lineto}}
\put(157.00,92.09){\special{em: lineto}}
\put(157.50,92.09){\special{em: lineto}}
\put(158.00,92.09){\special{em: lineto}}
\put(158.50,92.09){\special{em: lineto}}
\put(159.00,92.09){\special{em: lineto}}
\put(159.50,92.09){\special{em: lineto}}
\put(160.00,92.09){\special{em: lineto}}
\put(160.50,92.09){\special{em: lineto}}
\put(161.00,92.09){\special{em: lineto}}
\put(161.50,92.09){\special{em: lineto}}
\put(162.00,92.09){\special{em: lineto}}
\put(162.50,92.09){\special{em: lineto}}
\put(163.00,92.09){\special{em: lineto}}
\put(163.50,92.09){\special{em: lineto}}
\put(164.00,92.09){\special{em: lineto}}
\put(164.50,92.09){\special{em: lineto}}
\put(165.00,92.09){\special{em: lineto}}
\put(165.50,92.09){\special{em: lineto}}
\put(166.00,92.09){\special{em: lineto}}
\put(166.50,92.09){\special{em: lineto}}
\put(167.00,92.09){\special{em: lineto}}
\put(167.50,92.09){\special{em: lineto}}
\put(168.00,92.09){\special{em: lineto}}
\put(168.50,92.09){\special{em: lineto}}
\put(169.00,92.09){\special{em: lineto}}
\put(169.50,92.09){\special{em: lineto}}
\put(170.00,92.09){\special{em: lineto}}
\put(170.50,92.09){\special{em: lineto}}
\put(171.00,92.09){\special{em: lineto}}
\put(171.50,92.09){\special{em: lineto}}
\put(172.00,92.09){\special{em: lineto}}
\put(172.50,92.09){\special{em: lineto}}
\put(173.00,92.09){\special{em: lineto}}
\put(173.50,92.09){\special{em: lineto}}
\put(174.00,92.09){\special{em: lineto}}
\put(174.50,92.09){\special{em: lineto}}
\put(175.00,92.09){\special{em: lineto}}
\put(175.50,92.09){\special{em: lineto}}
\put(176.00,92.09){\special{em: lineto}}
\put(176.50,92.09){\special{em: lineto}}
\put(177.00,92.09){\special{em: lineto}}
\put(177.50,92.09){\special{em: lineto}}
\put(178.00,92.09){\special{em: lineto}}
\put(178.50,92.09){\special{em: lineto}}
\put(179.00,92.09){\special{em: lineto}}
\put(179.50,92.09){\special{em: lineto}}
\put(180.00,92.09){\special{em: lineto}}
\put(180.50,92.09){\special{em: lineto}}
\put(181.00,92.09){\special{em: lineto}}
\put(181.50,92.09){\special{em: lineto}}
\put(182.00,92.09){\special{em: lineto}}
\put(182.50,92.09){\special{em: lineto}}
\put(183.00,92.09){\special{em: lineto}}
\put(183.50,92.09){\special{em: lineto}}
\put(184.00,92.09){\special{em: lineto}}
\put(184.50,92.09){\special{em: lineto}}
\put(185.00,92.09){\special{em: lineto}}
\put(185.50,92.09){\special{em: lineto}}
\put(186.00,92.09){\special{em: lineto}}
\put(186.50,92.09){\special{em: lineto}}
\put(187.00,92.09){\special{em: lineto}}
\put(187.50,92.09){\special{em: lineto}}
\put(188.00,92.09){\special{em: lineto}}
\put(188.50,92.09){\special{em: lineto}}
\put(189.00,92.09){\special{em: lineto}}
\put(189.50,92.09){\special{em: lineto}}
\put(190.00,92.09){\special{em: lineto}}
\put(190.50,92.09){\special{em: lineto}}
\put(191.00,92.09){\special{em: lineto}}
\put(191.50,92.09){\special{em: lineto}}
\put(192.00,92.09){\special{em: lineto}}
\put(192.50,92.09){\special{em: lineto}}
\put(193.00,92.09){\special{em: lineto}}
\put(193.50,92.09){\special{em: lineto}}
\put(194.00,92.09){\special{em: lineto}}
\put(194.50,92.09){\special{em: lineto}}
\put(195.00,92.09){\special{em: lineto}}
\put(195.50,92.09){\special{em: lineto}}
\put(196.00,92.09){\special{em: lineto}}
\put(196.50,92.09){\special{em: lineto}}
\put(197.00,92.09){\special{em: lineto}}
\put(197.50,92.09){\special{em: lineto}}
\put(198.00,92.09){\special{em: lineto}}
\put(198.50,92.09){\special{em: lineto}}
\put(199.00,92.09){\special{em: lineto}}
\put(199.50,92.09){\special{em: lineto}}
\put(200.00,92.09){\special{em: lineto}}
\put(200.50,92.09){\special{em: lineto}}
\put(201.00,92.09){\special{em: lineto}}
\put(201.50,92.09){\special{em: lineto}}
\put(202.00,92.09){\special{em: lineto}}
\put(202.50,92.09){\special{em: lineto}}
\put(203.00,92.09){\special{em: lineto}}
\put(203.50,92.09){\special{em: lineto}}
\put(204.00,92.09){\special{em: lineto}}
\put(204.50,92.09){\special{em: lineto}}
\put(205.00,92.09){\special{em: lineto}}
\put(205.50,92.09){\special{em: lineto}}
\put(206.00,92.09){\special{em: lineto}}
\put(206.50,92.09){\special{em: lineto}}
\put(207.00,92.09){\special{em: lineto}}
\put(207.50,92.09){\special{em: lineto}}
\put(208.00,92.09){\special{em: lineto}}
\put(208.50,92.09){\special{em: lineto}}
\put(209.00,92.09){\special{em: lineto}}
\put(209.50,92.09){\special{em: lineto}}
\put(210.00,92.09){\special{em: lineto}}
\put(210.50,92.09){\special{em: lineto}}
\put(211.00,92.09){\special{em: lineto}}
\put(211.50,92.09){\special{em: lineto}}
\put(212.00,92.09){\special{em: lineto}}
\put(212.50,92.09){\special{em: lineto}}
\put(213.00,92.09){\special{em: lineto}}
\put(213.50,92.09){\special{em: lineto}}
\put(214.00,92.09){\special{em: lineto}}
\put(214.50,92.09){\special{em: lineto}}
\put(215.00,92.09){\special{em: lineto}}
\put(215.50,92.09){\special{em: lineto}}
\put(216.00,92.09){\special{em: lineto}}
\put(216.50,92.09){\special{em: lineto}}
\put(217.00,92.09){\special{em: lineto}}
\put(217.50,92.09){\special{em: lineto}}
\put(218.00,92.09){\special{em: lineto}}
\put(218.50,92.09){\special{em: lineto}}
\put(219.00,92.09){\special{em: lineto}}
\put(219.50,92.09){\special{em: lineto}}
\put(220.00,92.09){\special{em: lineto}}
\put(220.50,92.09){\special{em: lineto}}
\put(221.00,92.09){\special{em: lineto}}
\put(221.50,92.09){\special{em: lineto}}
\put(222.00,92.09){\special{em: lineto}}
\put(222.50,92.09){\special{em: lineto}}
\put(223.00,92.09){\special{em: lineto}}
\put(223.50,92.09){\special{em: lineto}}
\put(224.00,92.09){\special{em: lineto}}
\put(224.50,92.09){\special{em: lineto}}
\put(225.00,92.09){\special{em: lineto}}
\put(225.50,92.09){\special{em: lineto}}
\put(100,150){\special{em: moveto}}
\put(100.50,148.02){\special{em: lineto}}
\put(101.00,146.08){\special{em: lineto}}
\put(101.50,144.18){\special{em: lineto}}
\put(102.00,142.31){\special{em: lineto}}
\put(102.50,140.48){\special{em: lineto}}
\put(103.00,138.69){\special{em: lineto}}
\put(103.50,136.94){\special{em: lineto}}
\put(104.00,135.21){\special{em: lineto}}
\put(104.50,133.53){\special{em: lineto}}
\put(105.00,131.87){\special{em: lineto}}
\put(105.50,130.25){\special{em: lineto}}
\put(106.00,128.66){\special{em: lineto}}
\put(106.50,127.11){\special{em: lineto}}
\put(107.00,125.58){\special{em: lineto}}
\put(107.50,124.09){\special{em: lineto}}
\put(108.00,122.62){\special{em: lineto}}
\put(108.50,121.19){\special{em: lineto}}
\put(109.00,119.78){\special{em: lineto}}
\put(109.50,118.40){\special{em: lineto}}
\put(110.00,117.05){\special{em: lineto}}
\put(110.50,115.73){\special{em: lineto}}
\put(111.00,114.43){\special{em: lineto}}
\put(111.50,113.16){\special{em: lineto}}
\put(112.00,111.91){\special{em: lineto}}
\put(112.50,110.70){\special{em: lineto}}
\put(113.00,109.50){\special{em: lineto}}
\put(113.50,108.33){\special{em: lineto}}
\put(114.00,107.19){\special{em: lineto}}
\put(114.50,106.07){\special{em: lineto}}
\put(115.00,104.97){\special{em: lineto}}
\put(115.50,103.89){\special{em: lineto}}
\put(116.00,102.84){\special{em: lineto}}
\put(116.50,101.81){\special{em: lineto}}
\put(117.00,100.80){\special{em: lineto}}
\put(117.50,99.82){\special{em: lineto}}
\put(118.00,98.85){\special{em: lineto}}
\put(118.50,97.91){\special{em: lineto}}
\put(119.00,96.99){\special{em: lineto}}
\put(119.50,96.09){\special{em: lineto}}
\put(120.00,95.20){\special{em: lineto}}
\put(120.50,94.34){\special{em: lineto}}
\put(121.00,93.50){\special{em: lineto}}
\put(121.50,92.67){\special{em: lineto}}
\put(122.00,91.87){\special{em: lineto}}
\put(122.50,91.08){\special{em: lineto}}
\put(123.00,90.31){\special{em: lineto}}
\put(123.50,89.56){\special{em: lineto}}
\put(124.00,88.83){\special{em: lineto}}
\put(124.50,88.11){\special{em: lineto}}
\put(125.00,87.41){\special{em: lineto}}
\put(125.50,86.73){\special{em: lineto}}
\put(126.00,86.07){\special{em: lineto}}
\put(126.50,85.42){\special{em: lineto}}
\put(127.00,84.78){\special{em: lineto}}
\put(127.50,84.17){\special{em: lineto}}
\put(128.00,83.57){\special{em: lineto}}
\put(128.50,82.98){\special{em: lineto}}
\put(129.00,82.41){\special{em: lineto}}
\put(129.50,81.86){\special{em: lineto}}
\put(130.00,81.32){\special{em: lineto}}
\put(130.50,80.79){\special{em: lineto}}
\put(131.00,80.28){\special{em: lineto}}
\put(131.50,79.78){\special{em: lineto}}
\put(132.00,79.30){\special{em: lineto}}
\put(132.50,78.83){\special{em: lineto}}
\put(133.00,78.37){\special{em: lineto}}
\put(133.50,77.93){\special{em: lineto}}
\put(134.00,77.50){\special{em: lineto}}
\put(134.50,77.08){\special{em: lineto}}
\put(135.00,76.68){\special{em: lineto}}
\put(135.50,76.28){\special{em: lineto}}
\put(136.00,75.90){\special{em: lineto}}
\put(136.50,75.54){\special{em: lineto}}
\put(137.00,75.18){\special{em: lineto}}
\put(137.50,74.83){\special{em: lineto}}
\put(138.00,74.50){\special{em: lineto}}
\put(138.50,74.17){\special{em: lineto}}
\put(139.00,73.86){\special{em: lineto}}
\put(139.50,73.56){\special{em: lineto}}
\put(140.00,73.27){\special{em: lineto}}
\put(140.50,72.99){\special{em: lineto}}
\put(141.00,72.72){\special{em: lineto}}
\put(141.50,72.45){\special{em: lineto}}
\put(142.00,72.20){\special{em: lineto}}
\put(142.50,71.96){\special{em: lineto}}
\put(143.00,71.73){\special{em: lineto}}
\put(143.50,71.50){\special{em: lineto}}
\put(144.00,71.29){\special{em: lineto}}
\put(144.50,71.08){\special{em: lineto}}
\put(145.00,70.88){\special{em: lineto}}
\put(145.50,70.69){\special{em: lineto}}
\put(146.00,70.51){\special{em: lineto}}
\put(146.50,70.33){\special{em: lineto}}
\put(147.00,70.16){\special{em: lineto}}
\put(147.50,70.00){\special{em: lineto}}
\put(148.00,69.85){\special{em: lineto}}
\put(148.50,69.71){\special{em: lineto}}
\put(149.00,69.57){\special{em: lineto}}
\put(149.50,69.44){\special{em: lineto}}
\put(150.00,69.31){\special{em: lineto}}
\put(150.50,69.19){\special{em: lineto}}
\put(151.00,69.08){\special{em: lineto}}
\put(151.50,68.97){\special{em: lineto}}
\put(152.00,68.87){\special{em: lineto}}
\put(152.50,68.77){\special{em: lineto}}
\put(153.00,68.68){\special{em: lineto}}
\put(153.50,68.59){\special{em: lineto}}
\put(154.00,68.51){\special{em: lineto}}
\put(154.50,68.43){\special{em: lineto}}
\put(155.00,68.36){\special{em: lineto}}
\put(155.50,68.29){\special{em: lineto}}
\put(156.00,68.23){\special{em: lineto}}
\put(156.50,68.17){\special{em: lineto}}
\put(157.00,68.12){\special{em: lineto}}
\put(157.50,68.06){\special{em: lineto}}
\put(158.00,68.02){\special{em: lineto}}
\put(158.50,67.97){\special{em: lineto}}
\put(159.00,67.93){\special{em: lineto}}
\put(159.50,67.89){\special{em: lineto}}
\put(160.00,67.85){\special{em: lineto}}
\put(160.50,67.82){\special{em: lineto}}
\put(161.00,67.79){\special{em: lineto}}
\put(161.50,67.76){\special{em: lineto}}
\put(162.00,67.73){\special{em: lineto}}
\put(162.50,67.71){\special{em: lineto}}
\put(163.00,67.69){\special{em: lineto}}
\put(163.50,67.67){\special{em: lineto}}
\put(164.00,67.65){\special{em: lineto}}
\put(164.50,67.63){\special{em: lineto}}
\put(165.00,67.62){\special{em: lineto}}
\put(165.50,67.60){\special{em: lineto}}
\put(166.00,67.59){\special{em: lineto}}
\put(166.50,67.58){\special{em: lineto}}
\put(167.00,67.57){\special{em: lineto}}
\put(167.50,67.56){\special{em: lineto}}
\put(168.00,67.55){\special{em: lineto}}
\put(168.50,67.54){\special{em: lineto}}
\put(169.00,67.54){\special{em: lineto}}
\put(169.50,67.53){\special{em: lineto}}
\put(170.00,67.52){\special{em: lineto}}
\put(170.50,67.52){\special{em: lineto}}
\put(171.00,67.52){\special{em: lineto}}
\put(171.50,67.51){\special{em: lineto}}
\put(172.00,67.51){\special{em: lineto}}
\put(172.50,67.51){\special{em: lineto}}
\put(173.00,67.50){\special{em: lineto}}
\put(173.50,67.50){\special{em: lineto}}
\put(174.00,67.50){\special{em: lineto}}
\put(174.50,67.50){\special{em: lineto}}
\put(175.00,67.50){\special{em: lineto}}
\put(175.50,67.49){\special{em: lineto}}
\put(176.00,67.49){\special{em: lineto}}
\put(176.50,67.49){\special{em: lineto}}
\put(177.00,67.49){\special{em: lineto}}
\put(177.50,67.49){\special{em: lineto}}
\put(178.00,67.49){\special{em: lineto}}
\put(178.50,67.49){\special{em: lineto}}
\put(179.00,67.49){\special{em: lineto}}
\put(179.50,67.49){\special{em: lineto}}
\put(180.00,67.49){\special{em: lineto}}
\put(180.50,67.49){\special{em: lineto}}
\put(181.00,67.49){\special{em: lineto}}
\put(181.50,67.49){\special{em: lineto}}
\put(182.00,67.49){\special{em: lineto}}
\put(182.50,67.49){\special{em: lineto}}
\put(183.00,67.49){\special{em: lineto}}
\put(183.50,67.49){\special{em: lineto}}
\put(184.00,67.49){\special{em: lineto}}
\put(184.50,67.49){\special{em: lineto}}
\put(185.00,67.49){\special{em: lineto}}
\put(185.50,67.49){\special{em: lineto}}
\put(186.00,67.49){\special{em: lineto}}
\put(186.50,67.49){\special{em: lineto}}
\put(187.00,67.49){\special{em: lineto}}
\put(187.50,67.49){\special{em: lineto}}
\put(188.00,67.49){\special{em: lineto}}
\put(188.50,67.49){\special{em: lineto}}
\put(189.00,67.49){\special{em: lineto}}
\put(189.50,67.49){\special{em: lineto}}
\put(190.00,67.49){\special{em: lineto}}
\put(190.50,67.49){\special{em: lineto}}
\put(191.00,67.49){\special{em: lineto}}
\put(191.50,67.49){\special{em: lineto}}
\put(192.00,67.49){\special{em: lineto}}
\put(192.50,67.49){\special{em: lineto}}
\put(193.00,67.49){\special{em: lineto}}
\put(193.50,67.49){\special{em: lineto}}
\put(194.00,67.49){\special{em: lineto}}
\put(194.50,67.49){\special{em: lineto}}
\put(195.00,67.49){\special{em: lineto}}
\put(195.50,67.49){\special{em: lineto}}
\put(196.00,67.49){\special{em: lineto}}
\put(196.50,67.49){\special{em: lineto}}
\put(197.00,67.49){\special{em: lineto}}
\put(197.50,67.49){\special{em: lineto}}
\put(198.00,67.49){\special{em: lineto}}
\put(198.50,67.49){\special{em: lineto}}
\put(199.00,67.49){\special{em: lineto}}
\put(199.50,67.49){\special{em: lineto}}
\put(200.00,67.49){\special{em: lineto}}
\put(200.50,67.49){\special{em: lineto}}
\put(201.00,67.49){\special{em: lineto}}
\put(201.50,67.49){\special{em: lineto}}
\put(202.00,67.49){\special{em: lineto}}
\put(202.50,67.49){\special{em: lineto}}
\put(203.00,67.49){\special{em: lineto}}
\put(203.50,67.49){\special{em: lineto}}
\put(204.00,67.49){\special{em: lineto}}
\put(204.50,67.49){\special{em: lineto}}
\put(205.00,67.49){\special{em: lineto}}
\put(205.50,67.49){\special{em: lineto}}
\put(206.00,67.49){\special{em: lineto}}
\put(206.50,67.49){\special{em: lineto}}
\put(207.00,67.49){\special{em: lineto}}
\put(207.50,67.49){\special{em: lineto}}
\put(208.00,67.49){\special{em: lineto}}
\put(208.50,67.49){\special{em: lineto}}
\put(209.00,67.49){\special{em: lineto}}
\put(209.50,67.49){\special{em: lineto}}
\put(210.00,67.49){\special{em: lineto}}
\put(210.50,67.49){\special{em: lineto}}
\put(211.00,67.49){\special{em: lineto}}
\put(211.50,67.49){\special{em: lineto}}
\put(212.00,67.49){\special{em: lineto}}
\put(212.50,67.49){\special{em: lineto}}
\put(213.00,67.49){\special{em: lineto}}
\put(213.50,67.49){\special{em: lineto}}
\put(214.00,67.49){\special{em: lineto}}
\put(214.50,67.49){\special{em: lineto}}
\put(215.00,67.49){\special{em: lineto}}
\put(215.50,67.49){\special{em: lineto}}
\put(216.00,67.49){\special{em: lineto}}
\put(216.50,67.49){\special{em: lineto}}
\put(217.00,67.49){\special{em: lineto}}
\put(217.50,67.49){\special{em: lineto}}
\put(218.00,67.49){\special{em: lineto}}
\put(218.50,67.49){\special{em: lineto}}
\put(219.00,67.49){\special{em: lineto}}
\put(219.50,67.49){\special{em: lineto}}
\put(220.00,67.49){\special{em: lineto}}
\put(220.50,67.49){\special{em: lineto}}
\put(221.00,67.49){\special{em: lineto}}
\put(221.50,67.49){\special{em: lineto}}
\put(222.00,67.49){\special{em: lineto}}
\put(222.50,67.49){\special{em: lineto}}
\put(223.00,67.49){\special{em: lineto}}
\put(223.50,67.49){\special{em: lineto}}
\put(224.00,67.49){\special{em: lineto}}
\put(224.50,67.49){\special{em: lineto}}
\put(225.00,67.49){\special{em: lineto}}
\put(225.50,67.49){\special{em: lineto}}
\end{picture}

==> (inline-3) <==
\begin{picture}(450,250)
\put(210,170){\vector(-1,-1){100}}
\put(227,145){\vector(-1,-1){54}}
\put(157,175){\vector(-1,-1){40}}
\put(210,172){$a=10$}
\put(227,147){$a=1$}
\put(157,177){$a=0.5$}
\put(60,10){\special{em: moveto}}
\put(290,10){\special{em: lineto}}
\put(290,240){\special{em: lineto}}
\put(60,240){\special{em: lineto}}
\put(60,10){\special{em: lineto}}
\put(65,15){\special{em: moveto}}
\put(285,15){\special{em: lineto}}
\put(285,235){\special{em: lineto}}
\put(65,235){\special{em: lineto}}
\put(65,15){\special{em: lineto}}
\put(100,50){\vector(1,0){150}}
\put(100,50){\vector(0,1){150}}
\put(150,50){\vector(0,1){3}}
\put(200,50){\vector(0,1){3}}
\put(100,100){\vector(1,0){3}}
\put(100,150){\vector(1,0){3}}
\put(90,40){$0$}
\put(148,40){$1$}
\put(198,40){$2$}
\put(82,98){$0.5$}
\put(90,148){$1$}
\put(108,208){$\theta$}
\put(255,55){$x$}
\put(100,150){\special{em: moveto}}
\put(100.50,149.50){\special{em: lineto}}
\put(101.00,149.00){\special{em: lineto}}
\put(101.50,148.51){\special{em: lineto}}
\put(102.00,148.02){\special{em: lineto}}
\put(102.50,147.53){\special{em: lineto}}
\put(103.00,147.04){\special{em: lineto}}
\put(103.50,146.56){\special{em: lineto}}
\put(104.00,146.08){\special{em: lineto}}
\put(104.50,145.60){\special{em: lineto}}
\put(105.00,145.12){\special{em: lineto}}
\put(105.50,144.65){\special{em: lineto}}
\put(106.00,144.18){\special{em: lineto}}
\put(106.50,143.71){\special{em: lineto}}
\put(107.00,143.24){\special{em: lineto}}
\put(107.50,142.78){\special{em: lineto}}
\put(108.00,142.32){\special{em: lineto}}
\put(108.50,141.86){\special{em: lineto}}
\put(109.00,141.41){\special{em: lineto}}
\put(109.50,140.95){\special{em: lineto}}
\put(110.00,140.50){\special{em: lineto}}
\put(110.50,140.06){\special{em: lineto}}
\put(111.00,139.61){\special{em: lineto}}
\put(111.50,139.17){\special{em: lineto}}
\put(112.00,138.73){\special{em: lineto}}
\put(112.50,138.30){\special{em: lineto}}
\put(113.00,137.86){\special{em: lineto}}
\put(113.50,137.43){\special{em: lineto}}
\put(114.00,137.01){\special{em: lineto}}
\put(114.50,136.58){\special{em: lineto}}
\put(115.00,136.16){\special{em: lineto}}
\put(115.50,135.75){\special{em: lineto}}
\put(116.00,135.33){\special{em: lineto}}
\put(116.50,134.92){\special{em: lineto}}
\put(117.00,134.51){\special{em: lineto}}
\put(117.50,134.11){\special{em: lineto}}
\put(118.00,133.71){\special{em: lineto}}
\put(118.50,133.31){\special{em: lineto}}
\put(119.00,132.92){\special{em: lineto}}
\put(119.50,132.53){\special{em: lineto}}
\put(120.00,132.14){\special{em: lineto}}
\put(120.50,131.76){\special{em: lineto}}
\put(121.00,131.38){\special{em: lineto}}
\put(121.50,131.01){\special{em: lineto}}
\put(122.00,130.64){\special{em: lineto}}
\put(122.50,130.27){\special{em: lineto}}
\put(123.00,129.91){\special{em: lineto}}
\put(123.50,129.55){\special{em: lineto}}
\put(124.00,129.19){\special{em: lineto}}
\put(124.50,128.84){\special{em: lineto}}
\put(125.00,128.49){\special{em: lineto}}
\put(125.50,128.15){\special{em: lineto}}
\put(126.00,127.81){\special{em: lineto}}
\put(126.50,127.48){\special{em: lineto}}
\put(127.00,127.15){\special{em: lineto}}
\put(127.50,126.82){\special{em: lineto}}
\put(128.00,126.50){\special{em: lineto}}
\put(128.50,126.18){\special{em: lineto}}
\put(129.00,125.87){\special{em: lineto}}
\put(129.50,125.56){\special{em: lineto}}
\put(130.00,125.26){\special{em: lineto}}
\put(130.50,124.96){\special{em: lineto}}
\put(131.00,124.66){\special{em: lineto}}
\put(131.50,124.37){\special{em: lineto}}
\put(132.00,124.09){\special{em: lineto}}
\put(132.50,123.81){\special{em: lineto}}
\put(133.00,123.53){\special{em: lineto}}
\put(133.50,123.26){\special{em: lineto}}
\put(134.00,122.99){\special{em: lineto}}
\put(134.50,122.73){\special{em: lineto}}
\put(135.00,122.47){\special{em: lineto}}
\put(135.50,122.22){\special{em: lineto}}
\put(136.00,121.97){\special{em: lineto}}
\put(136.50,121.73){\special{em: lineto}}
\put(137.00,121.49){\special{em: lineto}}
\put(137.50,121.25){\special{em: lineto}}
\put(138.00,121.02){\special{em: lineto}}
\put(138.50,120.80){\special{em: lineto}}
\put(139.00,120.58){\special{em: lineto}}
\put(139.50,120.37){\special{em: lineto}}
\put(140.00,120.15){\special{em: lineto}}
\put(140.50,119.95){\special{em: lineto}}
\put(141.00,119.75){\special{em: lineto}}
\put(141.50,119.55){\special{em: lineto}}
\put(142.00,119.36){\special{em: lineto}}
\put(142.50,119.17){\special{em: lineto}}
\put(143.00,118.99){\special{em: lineto}}
\put(143.50,118.81){\special{em: lineto}}
\put(144.00,118.64){\special{em: lineto}}
\put(144.50,118.47){\special{em: lineto}}
\put(145.00,118.30){\special{em: lineto}}
\put(145.50,118.14){\special{em: lineto}}
\put(146.00,117.99){\special{em: lineto}}
\put(146.50,117.83){\special{em: lineto}}
\put(147.00,117.69){\special{em: lineto}}
\put(147.50,117.54){\special{em: lineto}}
\put(148.00,117.40){\special{em: lineto}}
\put(148.50,117.27){\special{em: lineto}}
\put(149.00,117.14){\special{em: lineto}}
\put(149.50,117.01){\special{em: lineto}}
\put(150.00,116.89){\special{em: lineto}}
\put(150.50,116.77){\special{em: lineto}}
\put(151.00,116.65){\special{em: lineto}}
\put(151.50,116.54){\special{em: lineto}}
\put(152.00,116.43){\special{em: lineto}}
\put(152.50,116.33){\special{em: lineto}}
\put(153.00,116.23){\special{em: lineto}}
\put(153.50,116.13){\special{em: lineto}}
\put(154.00,116.04){\special{em: lineto}}
\put(154.50,115.95){\special{em: lineto}}
\put(155.00,115.86){\special{em: lineto}}
\put(155.50,115.78){\special{em: lineto}}
\put(156.00,115.69){\special{em: lineto}}
\put(156.50,115.62){\special{em: lineto}}
\put(157.00,115.54){\special{em: lineto}}
\put(157.50,115.47){\special{em: lineto}}
\put(158.00,115.40){\special{em: lineto}}
\put(158.50,115.34){\special{em: lineto}}
\put(159.00,115.27){\special{em: lineto}}
\put(159.50,115.21){\special{em: lineto}}
\put(160.00,115.15){\special{em: lineto}}
\put(160.50,115.10){\special{em: lineto}}
\put(161.00,115.05){\special{em: lineto}}
\put(161.50,115.00){\special{em: lineto}}
\put(162.00,114.95){\special{em: lineto}}
\put(162.50,114.90){\special{em: lineto}}
\put(163.00,114.86){\special{em: lineto}}
\put(163.50,114.82){\special{em: lineto}}
\put(164.00,114.78){\special{em: lineto}}
\put(164.50,114.74){\special{em: lineto}}
\put(165.00,114.70){\special{em: lineto}}
\put(165.50,114.67){\special{em: lineto}}
\put(166.00,114.64){\special{em: lineto}}
\put(166.50,114.61){\special{em: lineto}}
\put(167.00,114.58){\special{em: lineto}}
\put(167.50,114.55){\special{em: lineto}}
\put(168.00,114.52){\special{em: lineto}}
\put(168.50,114.50){\special{em: lineto}}
\put(169.00,114.47){\special{em: lineto}}
\put(169.50,114.45){\special{em: lineto}}
\put(170.00,114.43){\special{em: lineto}}
\put(170.50,114.41){\special{em: lineto}}
\put(171.00,114.39){\special{em: lineto}}
\put(171.50,114.38){\special{em: lineto}}
\put(172.00,114.36){\special{em: lineto}}
\put(172.50,114.34){\special{em: lineto}}
\put(173.00,114.33){\special{em: lineto}}
\put(173.50,114.32){\special{em: lineto}}
\put(174.00,114.30){\special{em: lineto}}
\put(174.50,114.29){\special{em: lineto}}
\put(175.00,114.28){\special{em: lineto}}
\put(175.50,114.27){\special{em: lineto}}
\put(176.00,114.26){\special{em: lineto}}
\put(176.50,114.25){\special{em: lineto}}
\put(177.00,114.24){\special{em: lineto}}
\put(177.50,114.24){\special{em: lineto}}
\put(178.00,114.23){\special{em: lineto}}
\put(178.50,114.22){\special{em: lineto}}
\put(179.00,114.22){\special{em: lineto}}
\put(179.50,114.21){\special{em: lineto}}
\put(180.00,114.21){\special{em: lineto}}
\put(180.50,114.20){\special{em: lineto}}
\put(181.00,114.20){\special{em: lineto}}
\put(181.50,114.19){\special{em: lineto}}
\put(182.00,114.19){\special{em: lineto}}
\put(182.50,114.18){\special{em: lineto}}
\put(183.00,114.18){\special{em: lineto}}
\put(183.50,114.18){\special{em: lineto}}
\put(184.00,114.18){\special{em: lineto}}
\put(184.50,114.17){\special{em: lineto}}
\put(185.00,114.17){\special{em: lineto}}
\put(185.50,114.17){\special{em: lineto}}
\put(186.00,114.17){\special{em: lineto}}
\put(186.50,114.16){\special{em: lineto}}
\put(187.00,114.16){\special{em: lineto}}
\put(187.50,114.16){\special{em: lineto}}
\put(188.00,114.16){\special{em: lineto}}
\put(188.50,114.16){\special{em: lineto}}
\put(189.00,114.16){\special{em: lineto}}
\put(189.50,114.16){\special{em: lineto}}
\put(190.00,114.16){\special{em: lineto}}
\put(190.50,114.15){\special{em: lineto}}
\put(191.00,114.15){\special{em: lineto}}
\put(191.50,114.15){\special{em: lineto}}
\put(192.00,114.15){\special{em: lineto}}
\put(192.50,114.15){\special{em: lineto}}
\put(193.00,114.15){\special{em: lineto}}
\put(193.50,114.15){\special{em: lineto}}
\put(194.00,114.15){\special{em: lineto}}
\put(194.50,114.15){\special{em: lineto}}
\put(195.00,114.15){\special{em: lineto}}
\put(195.50,114.15){\special{em: lineto}}
\put(196.00,114.15){\special{em: lineto}}
\put(196.50,114.15){\special{em: lineto}}
\put(197.00,114.15){\special{em: lineto}}
\put(197.50,114.15){\special{em: lineto}}
\put(198.00,114.15){\special{em: lineto}}
\put(198.50,114.15){\special{em: lineto}}
\put(199.00,114.15){\special{em: lineto}}
\put(199.50,114.15){\special{em: lineto}}
\put(200.00,114.15){\special{em: lineto}}
\put(200.50,114.15){\special{em: lineto}}
\put(201.00,114.15){\special{em: lineto}}
\put(201.50,114.15){\special{em: lineto}}
\put(202.00,114.15){\special{em: lineto}}
\put(202.50,114.15){\special{em: lineto}}
\put(203.00,114.15){\special{em: lineto}}
\put(203.50,114.15){\special{em: lineto}}
\put(204.00,114.15){\special{em: lineto}}
\put(204.50,114.15){\special{em: lineto}}
\put(205.00,114.15){\special{em: lineto}}
\put(205.50,114.15){\special{em: lineto}}
\put(206.00,114.15){\special{em: lineto}}
\put(206.50,114.15){\special{em: lineto}}
\put(207.00,114.15){\special{em: lineto}}
\put(207.50,114.15){\special{em: lineto}}
\put(208.00,114.15){\special{em: lineto}}
\put(208.50,114.15){\special{em: lineto}}
\put(209.00,114.15){\special{em: lineto}}
\put(209.50,114.15){\special{em: lineto}}
\put(210.00,114.15){\special{em: lineto}}
\put(210.50,114.15){\special{em: lineto}}
\put(211.00,114.15){\special{em: lineto}}
\put(211.50,114.15){\special{em: lineto}}
\put(212.00,114.15){\special{em: lineto}}
\put(212.50,114.15){\special{em: lineto}}
\put(213.00,114.15){\special{em: lineto}}
\put(213.50,114.15){\special{em: lineto}}
\put(214.00,114.15){\special{em: lineto}}
\put(214.50,114.15){\special{em: lineto}}
\put(215.00,114.15){\special{em: lineto}}
\put(215.50,114.15){\special{em: lineto}}
\put(216.00,114.15){\special{em: lineto}}
\put(216.50,114.15){\special{em: lineto}}
\put(217.00,114.15){\special{em: lineto}}
\put(217.50,114.15){\special{em: lineto}}
\put(218.00,114.15){\special{em: lineto}}
\put(218.50,114.15){\special{em: lineto}}
\put(219.00,114.15){\special{em: lineto}}
\put(219.50,114.15){\special{em: lineto}}
\put(220.00,114.15){\special{em: lineto}}
\put(220.50,114.15){\special{em: lineto}}
\put(221.00,114.15){\special{em: lineto}}
\put(221.50,114.15){\special{em: lineto}}
\put(222.00,114.15){\special{em: lineto}}
\put(222.50,114.15){\special{em: lineto}}
\put(223.00,114.15){\special{em: lineto}}
\put(223.50,114.15){\special{em: lineto}}
\put(224.00,114.15){\special{em: lineto}}
\put(224.50,114.15){\special{em: lineto}}
\put(225.00,114.15){\special{em: lineto}}
\put(225.50,114.15){\special{em: lineto}}
\put(226.00,114.15){\special{em: lineto}}
\put(226.50,114.15){\special{em: lineto}}
\put(227.00,114.15){\special{em: lineto}}
\put(227.50,114.15){\special{em: lineto}}
\put(228.00,114.15){\special{em: lineto}}
\put(228.50,114.15){\special{em: lineto}}
\put(229.00,114.15){\special{em: lineto}}
\put(229.50,114.15){\special{em: lineto}}
\put(230.00,114.15){\special{em: lineto}}
\put(230.50,114.15){\special{em: lineto}}
\put(231.00,114.15){\special{em: lineto}}
\put(231.50,114.15){\special{em: lineto}}
\put(232.00,114.15){\special{em: lineto}}
\put(232.50,114.15){\special{em: lineto}}
\put(233.00,114.15){\special{em: lineto}}
\put(233.50,114.15){\special{em: lineto}}
\put(234.00,114.15){\special{em: lineto}}
\put(234.50,114.15){\special{em: lineto}}
\put(235.00,114.15){\special{em: lineto}}
\put(235.50,114.15){\special{em: lineto}}
\put(236.00,114.15){\special{em: lineto}}
\put(236.50,114.15){\special{em: lineto}}
\put(237.00,114.15){\special{em: lineto}}
\put(237.50,114.15){\special{em: lineto}}
\put(238.00,114.15){\special{em: lineto}}
\put(238.50,114.15){\special{em: lineto}}
\put(239.00,114.15){\special{em: lineto}}
\put(239.50,114.15){\special{em: lineto}}
\put(240.00,114.15){\special{em: lineto}}
\put(240.50,114.15){\special{em: lineto}}
\put(241.00,114.15){\special{em: lineto}}
\put(241.50,114.15){\special{em: lineto}}
\put(242.00,114.15){\special{em: lineto}}
\put(242.50,114.15){\special{em: lineto}}
\put(243.00,114.15){\special{em: lineto}}
\put(243.50,114.15){\special{em: lineto}}
\put(244.00,114.15){\special{em: lineto}}
\put(244.50,114.15){\special{em: lineto}}
\put(245.00,114.15){\special{em: lineto}}
\put(245.50,114.15){\special{em: lineto}}
\put(246.00,114.15){\special{em: lineto}}
\put(246.50,114.15){\special{em: lineto}}
\put(247.00,114.15){\special{em: lineto}}
\put(247.50,114.15){\special{em: lineto}}
\put(248.00,114.15){\special{em: lineto}}
\put(248.50,114.15){\special{em: lineto}}
\put(249.00,114.15){\special{em: lineto}}
\put(249.50,114.15){\special{em: lineto}}
\put(250.00,114.15){\special{em: lineto}}
\put(250.50,114.15){\special{em: lineto}}
\put(100,150){\special{em: moveto}}
\put(100.50,149.00){\special{em: lineto}}
\put(101.00,148.02){\special{em: lineto}}
\put(101.50,147.04){\special{em: lineto}}
\put(102.00,146.08){\special{em: lineto}}
\put(102.50,145.12){\special{em: lineto}}
\put(103.00,144.18){\special{em: lineto}}
\put(103.50,143.24){\special{em: lineto}}
\put(104.00,142.31){\special{em: lineto}}
\put(104.50,141.39){\special{em: lineto}}
\put(105.00,140.49){\special{em: lineto}}
\put(105.50,139.59){\special{em: lineto}}
\put(106.00,138.70){\special{em: lineto}}
\put(106.50,137.82){\special{em: lineto}}
\put(107.00,136.95){\special{em: lineto}}
\put(107.50,136.08){\special{em: lineto}}
\put(108.00,135.23){\special{em: lineto}}
\put(108.50,134.39){\special{em: lineto}}
\put(109.00,133.55){\special{em: lineto}}
\put(109.50,132.73){\special{em: lineto}}
\put(110.00,131.91){\special{em: lineto}}
\put(110.50,131.10){\special{em: lineto}}
\put(111.00,130.30){\special{em: lineto}}
\put(111.50,129.51){\special{em: lineto}}
\put(112.00,128.73){\special{em: lineto}}
\put(112.50,127.96){\special{em: lineto}}
\put(113.00,127.20){\special{em: lineto}}
\put(113.50,126.45){\special{em: lineto}}
\put(114.00,125.70){\special{em: lineto}}
\put(114.50,124.97){\special{em: lineto}}
\put(115.00,124.24){\special{em: lineto}}
\put(115.50,123.52){\special{em: lineto}}
\put(116.00,122.82){\special{em: lineto}}
\put(116.50,122.12){\special{em: lineto}}
\put(117.00,121.43){\special{em: lineto}}
\put(117.50,120.75){\special{em: lineto}}
\put(118.00,120.07){\special{em: lineto}}
\put(118.50,119.41){\special{em: lineto}}
\put(119.00,118.76){\special{em: lineto}}
\put(119.50,118.11){\special{em: lineto}}
\put(120.00,117.48){\special{em: lineto}}
\put(120.50,116.85){\special{em: lineto}}
\put(121.00,116.23){\special{em: lineto}}
\put(121.50,115.62){\special{em: lineto}}
\put(122.00,115.02){\special{em: lineto}}
\put(122.50,114.43){\special{em: lineto}}
\put(123.00,113.85){\special{em: lineto}}
\put(123.50,113.28){\special{em: lineto}}
\put(124.00,112.71){\special{em: lineto}}
\put(124.50,112.16){\special{em: lineto}}
\put(125.00,111.61){\special{em: lineto}}
\put(125.50,111.07){\special{em: lineto}}
\put(126.00,110.55){\special{em: lineto}}
\put(126.50,110.03){\special{em: lineto}}
\put(127.00,109.52){\special{em: lineto}}
\put(127.50,109.01){\special{em: lineto}}
\put(128.00,108.52){\special{em: lineto}}
\put(128.50,108.04){\special{em: lineto}}
\put(129.00,107.56){\special{em: lineto}}
\put(129.50,107.09){\special{em: lineto}}
\put(130.00,106.64){\special{em: lineto}}
\put(130.50,106.19){\special{em: lineto}}
\put(131.00,105.75){\special{em: lineto}}
\put(131.50,105.31){\special{em: lineto}}
\put(132.00,104.89){\special{em: lineto}}
\put(132.50,104.47){\special{em: lineto}}
\put(133.00,104.07){\special{em: lineto}}
\put(133.50,103.67){\special{em: lineto}}
\put(134.00,103.28){\special{em: lineto}}
\put(134.50,102.90){\special{em: lineto}}
\put(135.00,102.52){\special{em: lineto}}
\put(135.50,102.16){\special{em: lineto}}
\put(136.00,101.80){\special{em: lineto}}
\put(136.50,101.45){\special{em: lineto}}
\put(137.00,101.11){\special{em: lineto}}
\put(137.50,100.77){\special{em: lineto}}
\put(138.00,100.45){\special{em: lineto}}
\put(138.50,100.13){\special{em: lineto}}
\put(139.00,99.82){\special{em: lineto}}
\put(139.50,99.51){\special{em: lineto}}
\put(140.00,99.22){\special{em: lineto}}
\put(140.50,98.93){\special{em: lineto}}
\put(141.00,98.65){\special{em: lineto}}
\put(141.50,98.37){\special{em: lineto}}
\put(142.00,98.11){\special{em: lineto}}
\put(142.50,97.85){\special{em: lineto}}
\put(143.00,97.59){\special{em: lineto}}
\put(143.50,97.35){\special{em: lineto}}
\put(144.00,97.11){\special{em: lineto}}
\put(144.50,96.88){\special{em: lineto}}
\put(145.00,96.65){\special{em: lineto}}
\put(145.50,96.43){\special{em: lineto}}
\put(146.00,96.22){\special{em: lineto}}
\put(146.50,96.01){\special{em: lineto}}
\put(147.00,95.81){\special{em: lineto}}
\put(147.50,95.62){\special{em: lineto}}
\put(148.00,95.43){\special{em: lineto}}
\put(148.50,95.25){\special{em: lineto}}
\put(149.00,95.07){\special{em: lineto}}
\put(149.50,94.90){\special{em: lineto}}
\put(150.00,94.74){\special{em: lineto}}
\put(150.50,94.58){\special{em: lineto}}
\put(151.00,94.42){\special{em: lineto}}
\put(151.50,94.28){\special{em: lineto}}
\put(152.00,94.13){\special{em: lineto}}
\put(152.50,93.99){\special{em: lineto}}
\put(153.00,93.86){\special{em: lineto}}
\put(153.50,93.73){\special{em: lineto}}
\put(154.00,93.61){\special{em: lineto}}
\put(154.50,93.49){\special{em: lineto}}
\put(155.00,93.37){\special{em: lineto}}
\put(155.50,93.26){\special{em: lineto}}
\put(156.00,93.16){\special{em: lineto}}
\put(156.50,93.06){\special{em: lineto}}
\put(157.00,92.96){\special{em: lineto}}
\put(157.50,92.86){\special{em: lineto}}
\put(158.00,92.77){\special{em: lineto}}
\put(158.50,92.69){\special{em: lineto}}
\put(159.00,92.61){\special{em: lineto}}
\put(159.50,92.53){\special{em: lineto}}
\put(160.00,92.45){\special{em: lineto}}
\put(160.50,92.38){\special{em: lineto}}
\put(161.00,92.31){\special{em: lineto}}
\put(161.50,92.24){\special{em: lineto}}
\put(162.00,92.18){\special{em: lineto}}
\put(162.50,92.12){\special{em: lineto}}
\put(163.00,92.07){\special{em: lineto}}
\put(163.50,92.01){\special{em: lineto}}
\put(164.00,91.96){\special{em: lineto}}
\put(164.50,91.91){\special{em: lineto}}
\put(165.00,91.86){\special{em: lineto}}
\put(165.50,91.82){\special{em: lineto}}
\put(166.00,91.78){\special{em: lineto}}
\put(166.50,91.74){\special{em: lineto}}
\put(167.00,91.70){\special{em: lineto}}
\put(167.50,91.66){\special{em: lineto}}
\put(168.00,91.63){\special{em: lineto}}
\put(168.50,91.60){\special{em: lineto}}
\put(169.00,91.57){\special{em: lineto}}
\put(169.50,91.54){\special{em: lineto}}
\put(170.00,91.51){\special{em: lineto}}
\put(170.50,91.49){\special{em: lineto}}
\put(171.00,91.47){\special{em: lineto}}
\put(171.50,91.44){\special{em: lineto}}
\put(172.00,91.42){\special{em: lineto}}
\put(172.50,91.40){\special{em: lineto}}
\put(173.00,91.38){\special{em: lineto}}
\put(173.50,91.37){\special{em: lineto}}
\put(174.00,91.35){\special{em: lineto}}
\put(174.50,91.34){\special{em: lineto}}
\put(175.00,91.32){\special{em: lineto}}
\put(175.50,91.31){\special{em: lineto}}
\put(176.00,91.30){\special{em: lineto}}
\put(176.50,91.28){\special{em: lineto}}
\put(177.00,91.27){\special{em: lineto}}
\put(177.50,91.26){\special{em: lineto}}
\put(178.00,91.25){\special{em: lineto}}
\put(178.50,91.25){\special{em: lineto}}
\put(179.00,91.24){\special{em: lineto}}
\put(179.50,91.23){\special{em: lineto}}
\put(180.00,91.22){\special{em: lineto}}
\put(180.50,91.22){\special{em: lineto}}
\put(181.00,91.21){\special{em: lineto}}
\put(181.50,91.21){\special{em: lineto}}
\put(182.00,91.20){\special{em: lineto}}
\put(182.50,91.20){\special{em: lineto}}
\put(183.00,91.19){\special{em: lineto}}
\put(183.50,91.19){\special{em: lineto}}
\put(184.00,91.18){\special{em: lineto}}
\put(184.50,91.18){\special{em: lineto}}
\put(185.00,91.18){\special{em: lineto}}
\put(185.50,91.18){\special{em: lineto}}
\put(186.00,91.17){\special{em: lineto}}
\put(186.50,91.17){\special{em: lineto}}
\put(187.00,91.17){\special{em: lineto}}
\put(187.50,91.17){\special{em: lineto}}
\put(188.00,91.16){\special{em: lineto}}
\put(188.50,91.16){\special{em: lineto}}
\put(189.00,91.16){\special{em: lineto}}
\put(189.50,91.16){\special{em: lineto}}
\put(190.00,91.16){\special{em: lineto}}
\put(190.50,91.16){\special{em: lineto}}
\put(191.00,91.16){\special{em: lineto}}
\put(191.50,91.16){\special{em: lineto}}
\put(192.00,91.16){\special{em: lineto}}
\put(192.50,91.15){\special{em: lineto}}
\put(193.00,91.15){\special{em: lineto}}
\put(193.50,91.15){\special{em: lineto}}
\put(194.00,91.15){\special{em: lineto}}
\put(194.50,91.15){\special{em: lineto}}
\put(195.00,91.15){\special{em: lineto}}
\put(195.50,91.15){\special{em: lineto}}
\put(196.00,91.15){\special{em: lineto}}
\put(196.50,91.15){\special{em: lineto}}
\put(197.00,91.15){\special{em: lineto}}
\put(197.50,91.15){\special{em: lineto}}
\put(198.00,91.15){\special{em: lineto}}
\put(198.50,91.15){\special{em: lineto}}
\put(199.00,91.15){\special{em: lineto}}
\put(199.50,91.15){\special{em: lineto}}
\put(200.00,91.15){\special{em: lineto}}
\put(200.50,91.15){\special{em: lineto}}
\put(201.00,91.15){\special{em: lineto}}
\put(201.50,91.15){\special{em: lineto}}
\put(202.00,91.15){\special{em: lineto}}
\put(202.50,91.15){\special{em: lineto}}
\put(203.00,91.15){\special{em: lineto}}
\put(203.50,91.15){\special{em: lineto}}
\put(204.00,91.15){\special{em: lineto}}
\put(204.50,91.15){\special{em: lineto}}
\put(205.00,91.15){\special{em: lineto}}
\put(205.50,91.15){\special{em: lineto}}
\put(206.00,91.15){\special{em: lineto}}
\put(206.50,91.15){\special{em: lineto}}
\put(207.00,91.15){\special{em: lineto}}
\put(207.50,91.15){\special{em: lineto}}
\put(208.00,91.15){\special{em: lineto}}
\put(208.50,91.15){\special{em: lineto}}
\put(209.00,91.15){\special{em: lineto}}
\put(209.50,91.15){\special{em: lineto}}
\put(210.00,91.15){\special{em: lineto}}
\put(210.50,91.15){\special{em: lineto}}
\put(211.00,91.15){\special{em: lineto}}
\put(211.50,91.15){\special{em: lineto}}
\put(212.00,91.15){\special{em: lineto}}
\put(212.50,91.15){\special{em: lineto}}
\put(213.00,91.15){\special{em: lineto}}
\put(213.50,91.15){\special{em: lineto}}
\put(214.00,91.15){\special{em: lineto}}
\put(214.50,91.15){\special{em: lineto}}
\put(215.00,91.15){\special{em: lineto}}
\put(215.50,91.15){\special{em: lineto}}
\put(216.00,91.15){\special{em: lineto}}
\put(216.50,91.15){\special{em: lineto}}
\put(217.00,91.15){\special{em: lineto}}
\put(217.50,91.15){\special{em: lineto}}
\put(218.00,91.15){\special{em: lineto}}
\put(218.50,91.15){\special{em: lineto}}
\put(219.00,91.15){\special{em: lineto}}
\put(219.50,91.15){\special{em: lineto}}
\put(220.00,91.15){\special{em: lineto}}
\put(220.50,91.15){\special{em: lineto}}
\put(221.00,91.15){\special{em: lineto}}
\put(221.50,91.15){\special{em: lineto}}
\put(222.00,91.15){\special{em: lineto}}
\put(222.50,91.15){\special{em: lineto}}
\put(223.00,91.15){\special{em: lineto}}
\put(223.50,91.15){\special{em: lineto}}
\put(224.00,91.15){\special{em: lineto}}
\put(224.50,91.15){\special{em: lineto}}
\put(225.00,91.15){\special{em: lineto}}
\put(225.50,91.15){\special{em: lineto}}
\put(226.00,91.15){\special{em: lineto}}
\put(226.50,91.15){\special{em: lineto}}
\put(227.00,91.15){\special{em: lineto}}
\put(227.50,91.15){\special{em: lineto}}
\put(228.00,91.15){\special{em: lineto}}
\put(228.50,91.15){\special{em: lineto}}
\put(229.00,91.15){\special{em: lineto}}
\put(229.50,91.15){\special{em: lineto}}
\put(230.00,91.15){\special{em: lineto}}
\put(230.50,91.15){\special{em: lineto}}
\put(231.00,91.15){\special{em: lineto}}
\put(231.50,91.15){\special{em: lineto}}
\put(232.00,91.15){\special{em: lineto}}
\put(232.50,91.15){\special{em: lineto}}
\put(233.00,91.15){\special{em: lineto}}
\put(233.50,91.15){\special{em: lineto}}
\put(234.00,91.15){\special{em: lineto}}
\put(234.50,91.15){\special{em: lineto}}
\put(235.00,91.15){\special{em: lineto}}
\put(235.50,91.15){\special{em: lineto}}
\put(236.00,91.15){\special{em: lineto}}
\put(236.50,91.15){\special{em: lineto}}
\put(237.00,91.15){\special{em: lineto}}
\put(237.50,91.15){\special{em: lineto}}
\put(238.00,91.15){\special{em: lineto}}
\put(238.50,91.15){\special{em: lineto}}
\put(239.00,91.15){\special{em: lineto}}
\put(239.50,91.15){\special{em: lineto}}
\put(240.00,91.15){\special{em: lineto}}
\put(240.50,91.15){\special{em: lineto}}
\put(241.00,91.15){\special{em: lineto}}
\put(241.50,91.15){\special{em: lineto}}
\put(242.00,91.15){\special{em: lineto}}
\put(242.50,91.15){\special{em: lineto}}
\put(243.00,91.15){\special{em: lineto}}
\put(243.50,91.15){\special{em: lineto}}
\put(244.00,91.15){\special{em: lineto}}
\put(244.50,91.15){\special{em: lineto}}
\put(245.00,91.15){\special{em: lineto}}
\put(245.50,91.15){\special{em: lineto}}
\put(246.00,91.15){\special{em: lineto}}
\put(246.50,91.15){\special{em: lineto}}
\put(247.00,91.15){\special{em: lineto}}
\put(247.50,91.15){\special{em: lineto}}
\put(248.00,91.15){\special{em: lineto}}
\put(248.50,91.15){\special{em: lineto}}
\put(249.00,91.15){\special{em: lineto}}
\put(249.50,91.15){\special{em: lineto}}
\put(250.00,91.15){\special{em: lineto}}
\put(250.50,91.15){\special{em: lineto}}
\put(100,150){\special{em: moveto}}
\put(100.50,140.48){\special{em: lineto}}
\put(101.00,131.87){\special{em: lineto}}
\put(101.50,124.08){\special{em: lineto}}
\put(102.00,117.03){\special{em: lineto}}
\put(102.50,110.65){\special{em: lineto}}
\put(103.00,104.88){\special{em: lineto}}
\put(103.50,99.66){\special{em: lineto}}
\put(104.00,94.94){\special{em: lineto}}
\put(104.50,90.67){\special{em: lineto}}
\put(105.00,86.80){\special{em: lineto}}
\put(105.50,83.30){\special{em: lineto}}
\put(106.00,80.14){\special{em: lineto}}
\put(106.50,77.28){\special{em: lineto}}
\put(107.00,74.69){\special{em: lineto}}
\put(107.50,72.35){\special{em: lineto}}
\put(108.00,70.23){\special{em: lineto}}
\put(108.50,68.31){\special{em: lineto}}
\put(109.00,66.58){\special{em: lineto}}
\put(109.50,65.01){\special{em: lineto}}
\put(110.00,63.59){\special{em: lineto}}
\put(110.50,62.31){\special{em: lineto}}
\put(111.00,61.15){\special{em: lineto}}
\put(111.50,60.10){\special{em: lineto}}
\put(112.00,59.15){\special{em: lineto}}
\put(112.50,58.30){\special{em: lineto}}
\put(113.00,57.52){\special{em: lineto}}
\put(113.50,56.82){\special{em: lineto}}
\put(114.00,56.18){\special{em: lineto}}
\put(114.50,55.61){\special{em: lineto}}
\put(115.00,55.09){\special{em: lineto}}
\put(115.50,54.62){\special{em: lineto}}
\put(116.00,54.19){\special{em: lineto}}
\put(116.50,53.80){\special{em: lineto}}
\put(117.00,53.46){\special{em: lineto}}
\put(117.50,53.14){\special{em: lineto}}
\put(118.00,52.85){\special{em: lineto}}
\put(118.50,52.60){\special{em: lineto}}
\put(119.00,52.36){\special{em: lineto}}
\put(119.50,52.15){\special{em: lineto}}
\put(120.00,51.96){\special{em: lineto}}
\put(120.50,51.78){\special{em: lineto}}
\put(121.00,51.62){\special{em: lineto}}
\put(121.50,51.48){\special{em: lineto}}
\put(122.00,51.35){\special{em: lineto}}
\put(122.50,51.23){\special{em: lineto}}
\put(123.00,51.13){\special{em: lineto}}
\put(123.50,51.03){\special{em: lineto}}
\put(124.00,50.94){\special{em: lineto}}
\put(124.50,50.86){\special{em: lineto}}
\put(125.00,50.79){\special{em: lineto}}
\put(125.50,50.72){\special{em: lineto}}
\put(126.00,50.66){\special{em: lineto}}
\put(126.50,50.61){\special{em: lineto}}
\put(127.00,50.56){\special{em: lineto}}
\put(127.50,50.51){\special{em: lineto}}
\put(128.00,50.47){\special{em: lineto}}
\put(128.50,50.43){\special{em: lineto}}
\put(129.00,50.40){\special{em: lineto}}
\put(129.50,50.37){\special{em: lineto}}
\put(130.00,50.34){\special{em: lineto}}
\put(130.50,50.31){\special{em: lineto}}
\put(131.00,50.29){\special{em: lineto}}
\put(131.50,50.27){\special{em: lineto}}
\put(132.00,50.25){\special{em: lineto}}
\put(132.50,50.23){\special{em: lineto}}
\put(133.00,50.21){\special{em: lineto}}
\put(133.50,50.20){\special{em: lineto}}
\put(134.00,50.18){\special{em: lineto}}
\put(134.50,50.17){\special{em: lineto}}
\put(135.00,50.16){\special{em: lineto}}
\put(135.50,50.15){\special{em: lineto}}
\put(136.00,50.14){\special{em: lineto}}
\put(136.50,50.13){\special{em: lineto}}
\put(137.00,50.12){\special{em: lineto}}
\put(137.50,50.11){\special{em: lineto}}
\put(138.00,50.11){\special{em: lineto}}
\put(138.50,50.10){\special{em: lineto}}
\put(139.00,50.09){\special{em: lineto}}
\put(139.50,50.09){\special{em: lineto}}
\put(140.00,50.08){\special{em: lineto}}
\put(140.50,50.08){\special{em: lineto}}
\put(141.00,50.07){\special{em: lineto}}
\put(141.50,50.07){\special{em: lineto}}
\put(142.00,50.07){\special{em: lineto}}
\put(142.50,50.06){\special{em: lineto}}
\put(143.00,50.06){\special{em: lineto}}
\put(143.50,50.06){\special{em: lineto}}
\put(144.00,50.05){\special{em: lineto}}
\put(144.50,50.05){\special{em: lineto}}
\put(145.00,50.05){\special{em: lineto}}
\put(145.50,50.05){\special{em: lineto}}
\put(146.00,50.04){\special{em: lineto}}
\put(146.50,50.04){\special{em: lineto}}
\put(147.00,50.04){\special{em: lineto}}
\put(147.50,50.04){\special{em: lineto}}
\put(148.00,50.04){\special{em: lineto}}
\put(148.50,50.04){\special{em: lineto}}
\put(149.00,50.03){\special{em: lineto}}
\put(149.50,50.03){\special{em: lineto}}
\put(150.00,50.03){\special{em: lineto}}
\put(150.50,50.03){\special{em: lineto}}
\put(151.00,50.03){\special{em: lineto}}
\put(151.50,50.03){\special{em: lineto}}
\put(152.00,50.03){\special{em: lineto}}
\put(152.50,50.03){\special{em: lineto}}
\put(153.00,50.03){\special{em: lineto}}
\put(153.50,50.03){\special{em: lineto}}
\put(154.00,50.02){\special{em: lineto}}
\put(154.50,50.02){\special{em: lineto}}
\put(155.00,50.02){\special{em: lineto}}
\put(155.50,50.02){\special{em: lineto}}
\put(156.00,50.02){\special{em: lineto}}
\put(156.50,50.02){\special{em: lineto}}
\put(157.00,50.02){\special{em: lineto}}
\put(157.50,50.02){\special{em: lineto}}
\put(158.00,50.02){\special{em: lineto}}
\put(158.50,50.02){\special{em: lineto}}
\put(159.00,50.02){\special{em: lineto}}
\put(159.50,50.02){\special{em: lineto}}
\put(160.00,50.02){\special{em: lineto}}
\put(160.50,50.02){\special{em: lineto}}
\put(161.00,50.02){\special{em: lineto}}
\put(161.50,50.02){\special{em: lineto}}
\put(162.00,50.02){\special{em: lineto}}
\put(162.50,50.02){\special{em: lineto}}
\put(163.00,50.02){\special{em: lineto}}
\put(163.50,50.02){\special{em: lineto}}
\put(164.00,50.02){\special{em: lineto}}
\put(164.50,50.02){\special{em: lineto}}
\put(165.00,50.02){\special{em: lineto}}
\put(165.50,50.02){\special{em: lineto}}
\put(166.00,50.02){\special{em: lineto}}
\put(166.50,50.02){\special{em: lineto}}
\put(167.00,50.02){\special{em: lineto}}
\put(167.50,50.02){\special{em: lineto}}
\put(168.00,50.02){\special{em: lineto}}
\put(168.50,50.02){\special{em: lineto}}
\put(169.00,50.02){\special{em: lineto}}
\put(169.50,50.02){\special{em: lineto}}
\put(170.00,50.02){\special{em: lineto}}
\put(170.50,50.02){\special{em: lineto}}
\put(171.00,50.02){\special{em: lineto}}
\put(171.50,50.01){\special{em: lineto}}
\put(172.00,50.01){\special{em: lineto}}
\put(172.50,50.01){\special{em: lineto}}
\put(173.00,50.01){\special{em: lineto}}
\put(173.50,50.01){\special{em: lineto}}
\put(174.00,50.01){\special{em: lineto}}
\put(174.50,50.01){\special{em: lineto}}
\put(175.00,50.01){\special{em: lineto}}
\put(175.50,50.01){\special{em: lineto}}
\put(176.00,50.01){\special{em: lineto}}
\put(176.50,50.01){\special{em: lineto}}
\put(177.00,50.01){\special{em: lineto}}
\put(177.50,50.01){\special{em: lineto}}
\put(178.00,50.01){\special{em: lineto}}
\put(178.50,50.01){\special{em: lineto}}
\put(179.00,50.01){\special{em: lineto}}
\put(179.50,50.01){\special{em: lineto}}
\put(180.00,50.01){\special{em: lineto}}
\put(180.50,50.01){\special{em: lineto}}
\put(181.00,50.01){\special{em: lineto}}
\put(181.50,50.01){\special{em: lineto}}
\put(182.00,50.01){\special{em: lineto}}
\put(182.50,50.01){\special{em: lineto}}
\put(183.00,50.01){\special{em: lineto}}
\put(183.50,50.01){\special{em: lineto}}
\put(184.00,50.01){\special{em: lineto}}
\put(184.50,50.01){\special{em: lineto}}
\put(185.00,50.01){\special{em: lineto}}
\put(185.50,50.01){\special{em: lineto}}
\put(186.00,50.01){\special{em: lineto}}
\put(186.50,50.01){\special{em: lineto}}
\put(187.00,50.01){\special{em: lineto}}
\put(187.50,50.01){\special{em: lineto}}
\put(188.00,50.01){\special{em: lineto}}
\put(188.50,50.01){\special{em: lineto}}
\put(189.00,50.01){\special{em: lineto}}
\put(189.50,50.01){\special{em: lineto}}
\put(190.00,50.01){\special{em: lineto}}
\put(190.50,50.01){\special{em: lineto}}
\put(191.00,50.01){\special{em: lineto}}
\put(191.50,50.01){\special{em: lineto}}
\put(192.00,50.01){\special{em: lineto}}
\put(192.50,50.01){\special{em: lineto}}
\put(193.00,50.01){\special{em: lineto}}
\put(193.50,50.01){\special{em: lineto}}
\put(194.00,50.01){\special{em: lineto}}
\put(194.50,50.01){\special{em: lineto}}
\put(195.00,50.01){\special{em: lineto}}
\put(195.50,50.01){\special{em: lineto}}
\put(196.00,50.01){\special{em: lineto}}
\put(196.50,50.01){\special{em: lineto}}
\put(197.00,50.01){\special{em: lineto}}
\put(197.50,50.01){\special{em: lineto}}
\put(198.00,50.01){\special{em: lineto}}
\put(198.50,50.01){\special{em: lineto}}
\put(199.00,50.01){\special{em: lineto}}
\put(199.50,50.01){\special{em: lineto}}
\put(200.00,50.01){\special{em: lineto}}
\put(200.50,50.01){\special{em: lineto}}
\put(201.00,50.01){\special{em: lineto}}
\put(201.50,50.01){\special{em: lineto}}
\put(202.00,50.01){\special{em: lineto}}
\put(202.50,50.01){\special{em: lineto}}
\put(203.00,50.01){\special{em: lineto}}
\put(203.50,50.01){\special{em: lineto}}
\put(204.00,50.01){\special{em: lineto}}
\put(204.50,50.01){\special{em: lineto}}
\put(205.00,50.01){\special{em: lineto}}
\put(205.50,50.01){\special{em: lineto}}
\put(206.00,50.01){\special{em: lineto}}
\put(206.50,50.01){\special{em: lineto}}
\put(207.00,50.01){\special{em: lineto}}
\put(207.50,50.01){\special{em: lineto}}
\put(208.00,50.01){\special{em: lineto}}
\put(208.50,50.01){\special{em: lineto}}
\put(209.00,50.01){\special{em: lineto}}
\put(209.50,50.01){\special{em: lineto}}
\put(210.00,50.01){\special{em: lineto}}
\put(210.50,50.01){\special{em: lineto}}
\put(211.00,50.01){\special{em: lineto}}
\put(211.50,50.01){\special{em: lineto}}
\put(212.00,50.01){\special{em: lineto}}
\put(212.50,50.01){\special{em: lineto}}
\put(213.00,50.01){\special{em: lineto}}
\put(213.50,50.01){\special{em: lineto}}
\put(214.00,50.01){\special{em: lineto}}
\put(214.50,50.01){\special{em: lineto}}
\put(215.00,50.01){\special{em: lineto}}
\put(215.50,50.01){\special{em: lineto}}
\put(216.00,50.01){\special{em: lineto}}
\put(216.50,50.01){\special{em: lineto}}
\put(217.00,50.01){\special{em: lineto}}
\put(217.50,50.01){\special{em: lineto}}
\put(218.00,50.01){\special{em: lineto}}
\put(218.50,50.01){\special{em: lineto}}
\put(219.00,50.01){\special{em: lineto}}
\put(219.50,50.01){\special{em: lineto}}
\put(220.00,50.01){\special{em: lineto}}
\put(220.50,50.01){\special{em: lineto}}
\put(221.00,50.01){\special{em: lineto}}
\put(221.50,50.01){\special{em: lineto}}
\put(222.00,50.01){\special{em: lineto}}
\put(222.50,50.01){\special{em: lineto}}
\put(223.00,50.01){\special{em: lineto}}
\put(223.50,50.01){\special{em: lineto}}
\put(224.00,50.01){\special{em: lineto}}
\put(224.50,50.01){\special{em: lineto}}
\put(225.00,50.01){\special{em: lineto}}
\put(225.50,50.01){\special{em: lineto}}
\put(226.00,50.01){\special{em: lineto}}
\put(226.50,50.01){\special{em: lineto}}
\put(227.00,50.01){\special{em: lineto}}
\put(227.50,50.01){\special{em: lineto}}
\put(228.00,50.01){\special{em: lineto}}
\put(228.50,50.01){\special{em: lineto}}
\put(229.00,50.01){\special{em: lineto}}
\put(229.50,50.01){\special{em: lineto}}
\put(230.00,50.01){\special{em: lineto}}
\put(230.50,50.01){\special{em: lineto}}
\put(231.00,50.01){\special{em: lineto}}
\put(231.50,50.01){\special{em: lineto}}
\put(232.00,50.01){\special{em: lineto}}
\put(232.50,50.01){\special{em: lineto}}
\put(233.00,50.01){\special{em: lineto}}
\put(233.50,50.01){\special{em: lineto}}
\put(234.00,50.01){\special{em: lineto}}
\put(234.50,50.01){\special{em: lineto}}
\put(235.00,50.01){\special{em: lineto}}
\put(235.50,50.01){\special{em: lineto}}
\put(236.00,50.01){\special{em: lineto}}
\put(236.50,50.01){\special{em: lineto}}
\put(237.00,50.01){\special{em: lineto}}
\put(237.50,50.01){\special{em: lineto}}
\put(238.00,50.01){\special{em: lineto}}
\put(238.50,50.01){\special{em: lineto}}
\put(239.00,50.01){\special{em: lineto}}
\put(239.50,50.01){\special{em: lineto}}
\put(240.00,50.01){\special{em: lineto}}
\put(240.50,50.01){\special{em: lineto}}
\put(241.00,50.01){\special{em: lineto}}
\put(241.50,50.01){\special{em: lineto}}
\put(242.00,50.01){\special{em: lineto}}
\put(242.50,50.01){\special{em: lineto}}
\put(243.00,50.01){\special{em: lineto}}
\put(243.50,50.01){\special{em: lineto}}
\put(244.00,50.01){\special{em: lineto}}
\put(244.50,50.01){\special{em: lineto}}
\put(245.00,50.01){\special{em: lineto}}
\put(245.50,50.01){\special{em: lineto}}
\put(246.00,50.01){\special{em: lineto}}
\put(246.50,50.01){\special{em: lineto}}
\put(247.00,50.01){\special{em: lineto}}
\put(247.50,50.01){\special{em: lineto}}
\put(248.00,50.01){\special{em: lineto}}
\put(248.50,50.01){\special{em: lineto}}
\put(249.00,50.01){\special{em: lineto}}
\put(249.50,50.01){\special{em: lineto}}
\put(250.00,50.01){\special{em: lineto}}
\put(250.50,50.01){\special{em: lineto}}
\end{picture}
